Towards asteroseismology of the non-radial pulsating sdB star PG 1605+072

The recently discovered new class of sdB pulsators (sdBV) offers a powerful possibility for the investigation of their interior and thus their evolutionary history. The first step towards applying asteroseismologic tools is the identification of pulsation modes. We reoport on simultaneous spectroscopic and multi-band photometric time series observations of PG 1605+072 and analyse its radial velocity and light curve.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Content-Disposition: attachment; filename="buscaa_freqspec_99pro.eps"

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 504 360
%%Title: Graphics produced by IDL
%%For: ai15@dick, /home/ai15/CA_Mai2001/BUSCA/a_band
%%Creator: IDL Version 5.5 (linux x86)
%%CreationDate: Wed Sep 11 13:57:29 2002
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-2000 Research Systems, Inc. All Rights Reserved.
%v 4
/$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 0 0 504 360
%%BeginPageSetup
$IDL_DICT begin 0.0283465 dup scale
%%IncludeResource: font Helvetica
564.444 /Helvetica STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2960 1880 M 13932 0 R D 2960 1880 M 0 99 R D
2415 1440 M 31 15 R 47 47 R 0 -327 R D 2882 1455 M -15 32 R -47 15 R -31 0 R
-47 -15 R -31 -47 R -16 -78 R 0 -78 R 16 -62 R 31 -31 R 47 -16 R 15 0 R
47 16 R 31 31 R 16 47 R 0 15 R -16 47 R -31 31 R -47 16 R -15 0 R -47 -16 R
-31 -31 R -16 -47 R D 3085 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R
16 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 15 78 R 0 47 R -15 78 R
-31 47 R -47 15 R -31 0 R D 3396 1502 M -46 -15 R -32 -47 R -15 -78 R
0 -47 R 15 -78 R 32 -46 R 46 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R
-16 78 R -31 47 R -47 15 R -31 0 R D 4950 1880 M 0 99 R D 4405 1440 M
31 15 R 47 47 R 0 -327 R D 4748 1502 M -47 -15 R -15 -32 R 0 -31 R 15 -31 R
31 -15 R 63 -16 R 46 -16 R 31 -31 R 16 -31 R 0 -47 R -16 -31 R -15 -15 R
-47 -16 R -62 0 R -47 16 R -15 15 R -16 31 R 0 47 R 16 31 R 31 31 R 46 16 R
63 16 R 31 15 R 15 31 R 0 31 R -15 32 R -47 15 R -62 0 R D 5075 1502 M
-47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
5387 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R
31 0 R 46 16 R 32 46 R 15 78 R 0 47 R -15 78 R -32 47 R -46 15 R -31 0 R D
6941 1880 M 0 99 R D 6364 1424 M 0 16 R 16 31 R 15 16 R 32 15 R 62 0 R
31 -15 R 16 -16 R 15 -31 R 0 -31 R -15 -31 R -32 -47 R -155 -156 R 218 0 R D
6754 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R
31 0 R 47 16 R 31 46 R 15 78 R 0 47 R -15 78 R -31 47 R -47 15 R -31 0 R D
7065 1502 M -46 -15 R -32 -47 R -15 -78 R 0 -47 R 15 -78 R 32 -46 R 46 -16 R
31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
7377 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R
31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
8931 1880 M 0 99 R D 8355 1424 M 0 16 R 15 31 R 16 16 R 31 15 R 62 0 R
31 -15 R 16 -16 R 15 -31 R 0 -31 R -15 -31 R -31 -47 R -156 -156 R 218 0 R D
8666 1424 M 0 16 R 16 31 R 15 16 R 31 15 R 63 0 R 31 -15 R 15 -16 R 16 -31 R
0 -31 R -16 -31 R -31 -47 R -155 -156 R 218 0 R D 9056 1502 M -47 -15 R
-31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R 31 0 R 46 16 R
32 46 R 15 78 R 0 47 R -15 78 R -32 47 R -46 15 R -31 0 R D 9367 1502 M
-47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
10921 1880 M 0 99 R D 10345 1424 M 0 16 R 15 31 R 16 16 R 31 15 R 62 0 R
32 -15 R 15 -16 R 16 -31 R 0 -31 R -16 -31 R -31 -47 R -156 -156 R 218 0 R D
10797 1502 M -156 -218 R 233 0 R D 10797 1502 M 0 -327 R D 11046 1502 M
-47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 15 78 R 0 47 R -15 78 R -31 47 R -47 15 R -31 0 R D
11357 1502 M -46 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R
46 -16 R 32 0 R 46 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -46 15 R
-32 0 R D 12912 1880 M 0 99 R D 12335 1424 M 0 16 R 16 31 R 15 16 R 31 15 R
63 0 R 31 -15 R 15 -16 R 16 -31 R 0 -31 R -16 -31 R -31 -47 R -155 -156 R
218 0 R D 12834 1455 M -16 32 R -47 15 R -31 0 R -47 -15 R -31 -47 R
-15 -78 R 0 -78 R 15 -62 R 31 -31 R 47 -16 R 16 0 R 46 16 R 32 31 R 15 47 R
0 15 R -15 47 R -32 31 R -46 16 R -16 0 R -47 -16 R -31 -31 R -15 -47 R D
13036 1502 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R
47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R
-31 0 R D 13348 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R
31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 15 78 R 0 47 R -15 78 R -31 47 R
-47 15 R -31 0 R D 14902 1880 M 0 99 R D 14325 1424 M 0 16 R 16 31 R 16 16 R
31 15 R 62 0 R 31 -15 R 16 -16 R 15 -31 R 0 -31 R -15 -31 R -31 -47 R
-156 -156 R 218 0 R D 14699 1502 M -46 -15 R -16 -32 R 0 -31 R 16 -31 R
31 -15 R 62 -16 R 47 -16 R 31 -31 R 15 -31 R 0 -47 R -15 -31 R -16 -15 R
-46 -16 R -63 0 R -46 16 R -16 15 R -16 31 R 0 47 R 16 31 R 31 31 R 47 16 R
62 16 R 31 15 R 16 31 R 0 31 R -16 32 R -46 15 R -63 0 R D 15026 1502 M
-46 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 46 -16 R 32 0 R
46 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -46 15 R -32 0 R D
15338 1502 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R
47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R
-31 0 R D 16892 1880 M 0 99 R D 16331 1502 M 172 0 R -94 -124 R 47 0 R
31 -16 R 16 -16 R 15 -46 R 0 -31 R -15 -47 R -32 -31 R -46 -16 R -47 0 R
-47 16 R -15 15 R -16 31 R D 16705 1502 M -47 -15 R -31 -47 R -15 -78 R
0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R
-16 78 R -31 47 R -47 15 R -31 0 R D 17017 1502 M -47 -15 R -31 -47 R
-16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 15 78 R
0 47 R -15 78 R -31 47 R -47 15 R -31 0 R D 17328 1502 M -46 -15 R -32 -47 R
-15 -78 R 0 -47 R 15 -78 R 32 -46 R 46 -16 R 31 0 R 47 16 R 31 46 R 16 78 R
0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D 3458 1880 M 0 49 R D 3955 1880 M
0 49 R D 4453 1880 M 0 49 R D 5448 1880 M 0 49 R D 5946 1880 M 0 49 R D
6443 1880 M 0 49 R D 7438 1880 M 0 49 R D 7936 1880 M 0 49 R D 8433 1880 M
0 49 R D 9429 1880 M 0 49 R D 9926 1880 M 0 49 R D 10424 1880 M 0 49 R D
11419 1880 M 0 49 R D 11916 1880 M 0 49 R D 12414 1880 M 0 49 R D
13409 1880 M 0 49 R D 13907 1880 M 0 49 R D 14404 1880 M 0 49 R D
15399 1880 M 0 49 R D 15897 1880 M 0 49 R D 16395 1880 M 0 49 R D 7979 891 M
-31 0 R -32 -15 R -15 -47 R 0 -265 R D 7854 782 M 109 0 R D 8072 782 M
0 -218 R D 8072 689 M 16 46 R 31 32 R 31 15 R 47 0 R D 8259 689 M 187 0 R
0 31 R -15 31 R -16 16 R -31 15 R -47 0 R -31 -15 R -31 -32 R -16 -46 R
0 -31 R 16 -47 R 31 -31 R 31 -16 R 47 0 R 31 16 R 31 31 R D 8727 782 M
0 -343 R D 8727 735 M -32 32 R -31 15 R -47 0 R -31 -15 R -31 -32 R
-15 -46 R 0 -31 R 15 -47 R 31 -31 R 31 -16 R 47 0 R 31 16 R 32 31 R D
8851 782 M 0 -156 R 16 -46 R 31 -16 R 47 0 R 31 16 R 47 46 R D 9023 782 M
0 -218 R D 9132 689 M 187 0 R 0 31 R -16 31 R -16 16 R -31 15 R -47 0 R
-31 -15 R -31 -32 R -15 -46 R 0 -31 R 15 -47 R 31 -31 R 31 -16 R 47 0 R
31 16 R 32 31 R D 9428 782 M 0 -218 R D 9428 720 M 46 47 R 31 15 R 47 0 R
31 -15 R 16 -47 R 0 -156 R D 9895 735 M -31 32 R -31 15 R -47 0 R -31 -15 R
-31 -32 R -16 -46 R 0 -31 R 16 -47 R 31 -31 R 31 -16 R 47 0 R 31 16 R
31 31 R D 9973 782 M 93 -218 R 94 218 R D 10066 564 M -31 -78 R -31 -31 R
-31 -16 R -16 0 R D 10752 954 M -281 -515 R D 11141 782 M -93 -343 R D
11157 782 M -94 -343 R D 11141 735 M -15 -93 R 0 -47 R 31 -31 R 31 0 R
31 16 R 31 31 R 31 47 R D 11313 782 M -47 -171 R 0 -31 R 15 -16 R 47 0 R
31 31 R 16 31 R D 11328 782 M -47 -171 R 0 -31 R 16 -16 R D 11453 891 M
0 -327 R D 11671 891 M 0 -327 R D 11453 735 M 218 0 R D 11951 782 M
-171 -218 R D 11780 782 M 171 0 R D 11780 564 M 171 0 R D 2960 11760 M
13932 0 R D 2960 11760 M 0 -99 R D 4950 11760 M 0 -99 R D 6941 11760 M
0 -99 R D 8931 11760 M 0 -99 R D 10921 11760 M 0 -99 R D 12912 11760 M
0 -99 R D 14902 11760 M 0 -99 R D 16892 11760 M 0 -99 R D 3458 11760 M
0 -49 R D 3955 11760 M 0 -49 R D 4453 11760 M 0 -49 R D 5448 11760 M 0 -49 R
D 5946 11760 M 0 -49 R D 6443 11760 M 0 -49 R D 7438 11760 M 0 -49 R D
7936 11760 M 0 -49 R D 8433 11760 M 0 -49 R D 9429 11760 M 0 -49 R D
9926 11760 M 0 -49 R D 10424 11760 M 0 -49 R D 11419 11760 M 0 -49 R D
11916 11760 M 0 -49 R D 12414 11760 M 0 -49 R D 13409 11760 M 0 -49 R D
13907 11760 M 0 -49 R D 14404 11760 M 0 -49 R D 15399 11760 M 0 -49 R D
15897 11760 M 0 -49 R D 16395 11760 M 0 -49 R D 2960 1880 M 0 9880 R D
2960 1880 M 139 0 R D 2625 2207 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R
15 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R
-31 47 R -47 15 R -31 0 R D 2960 5173 M 139 0 R D 2407 5313 M -156 0 R
-15 -141 R 15 16 R 47 16 R 47 0 R 46 -16 R 32 -31 R 15 -47 R 0 -31 R
-15 -47 R -32 -31 R -46 -16 R -47 0 R -47 16 R -15 16 R -16 31 R D
2625 5313 M -47 -16 R -31 -47 R -15 -78 R 0 -46 R 15 -78 R 31 -47 R 47 -16 R
31 0 R 47 16 R 31 47 R 16 78 R 0 46 R -16 78 R -31 47 R -47 16 R -31 0 R D
2960 8467 M 139 0 R D 1955 8544 M 31 15 R 47 47 R 0 -327 R D 2314 8606 M
-47 -16 R -31 -46 R -16 -78 R 0 -47 R 16 -78 R 31 -47 R 47 -15 R 31 0 R
46 15 R 32 47 R 15 78 R 0 47 R -15 78 R -32 46 R -46 16 R -31 0 R D
2625 8606 M -47 -16 R -31 -46 R -15 -78 R 0 -47 R 15 -78 R 31 -47 R 47 -15 R
31 0 R 47 15 R 31 47 R 16 78 R 0 47 R -16 78 R -31 46 R -47 16 R -31 0 R D
2960 11760 M 139 0 R D 1955 11696 M 31 15 R 47 47 R 0 -327 R D 2407 11758 M
-156 0 R -15 -140 R 15 16 R 47 15 R 47 0 R 46 -15 R 32 -32 R 15 -46 R
0 -31 R -15 -47 R -32 -31 R -46 -16 R -47 0 R -47 16 R -15 15 R -16 31 R D
2625 11758 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R
47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R
-31 0 R D 2960 2539 M 70 0 R D 2960 3197 M 70 0 R D 2960 3856 M 70 0 R D
2960 4515 M 70 0 R D 2960 5832 M 70 0 R D 2960 6491 M 70 0 R D 2960 7149 M
70 0 R D 2960 7808 M 70 0 R D 2960 9125 M 70 0 R D 2960 9784 M 70 0 R D
2960 10443 M 70 0 R D 2960 11101 M 70 0 R D 1215 3323 M 343 0 R D
1262 3323 M -31 31 R -16 31 R 0 47 R 16 31 R 31 31 R 47 16 R 31 0 R 47 -16 R
31 -31 R 15 -31 R 0 -47 R -15 -31 R -31 -31 R D 1215 3681 M 16 -31 R
31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R 0 47 R -15 31 R -31 31 R
-47 16 R -31 0 R -47 -16 R -31 -31 R -16 -31 R 0 -47 R D 1215 3899 M
218 62 R -218 63 R 218 62 R -218 62 R D 1309 4242 M 0 187 R -31 0 R
-32 -16 R -15 -15 R -16 -32 R 0 -46 R 16 -32 R 31 -31 R 47 -15 R 31 0 R
47 15 R 31 31 R 15 32 R 0 46 R -15 32 R -31 31 R D 1215 4538 M 218 0 R D
1309 4538 M -47 15 R -31 31 R -16 32 R 0 46 R D 1262 5145 M -31 -15 R
-16 -47 R 0 -47 R 16 -46 R 31 -16 R 31 16 R 16 31 R 15 78 R 16 31 R 31 15 R
16 0 R 31 -15 R 15 -47 R 0 -47 R -15 -46 R -31 -16 R D 1215 5254 M 343 0 R D
1262 5254 M -31 32 R -16 31 R 0 46 R 16 32 R 31 31 R 47 15 R 31 0 R 47 -15 R
31 -31 R 15 -32 R 0 -46 R -15 -31 R -31 -32 R D 1309 5535 M 0 187 R -31 0 R
-32 -16 R -15 -15 R -16 -32 R 0 -46 R 16 -31 R 31 -32 R 47 -15 R 31 0 R
47 15 R 31 32 R 15 31 R 0 46 R -15 32 R -31 31 R D 1262 6002 M -31 -31 R
-16 -31 R 0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R
0 47 R -15 31 R -31 31 R D 1106 6127 M 265 0 R 47 15 R 15 32 R 0 31 R D
1215 6080 M 0 109 R D 1215 6298 M 218 0 R D 1309 6298 M -47 16 R -31 31 R
-16 31 R 0 47 R D 1215 6672 M 218 0 R D 1262 6672 M -31 -31 R -16 -31 R
0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R 0 47 R
-15 31 R -31 31 R D 1106 6797 M 327 0 R D 1106 7342 M 327 0 R D 1262 7342 M
-31 -31 R -16 -31 R 0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R
31 31 R 15 31 R 0 47 R -15 31 R -31 31 R D 1309 7451 M 0 187 R -31 0 R
-32 -16 R -15 -15 R -16 -31 R 0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R
47 16 R 31 31 R 15 31 R 0 47 R -15 31 R -31 31 R D 1215 7747 M 218 0 R D
1278 7747 M -47 47 R -16 31 R 0 47 R 16 31 R 47 15 R 155 0 R D 1262 8199 M
-31 -16 R -16 -47 R 0 -46 R 16 -47 R 31 -16 R 31 16 R 16 31 R 15 78 R
16 31 R 31 16 R 16 0 R 31 -16 R 15 -47 R 0 -46 R -15 -47 R -31 -16 R D
1106 8292 M 16 16 R -16 15 R -15 -15 R 15 -16 R D 1215 8308 M 218 0 R D
1106 8448 M 265 0 R 47 16 R 15 31 R 0 31 R D 1215 8401 M 0 109 R D
1215 8588 M 218 94 R -218 93 R D 1433 8682 M 78 -31 R 31 -32 R 16 -31 R
0 -15 R D 1044 9227 M 31 -31 R 47 -31 R 62 -31 R 78 -16 R 62 0 R 78 16 R
78 31 R 47 31 R 31 31 R D 1215 9336 M 343 0 R D 1262 9336 M -31 31 R
-16 31 R 0 47 R 16 31 R 31 31 R 47 16 R 31 0 R 47 -16 R 31 -31 R 15 -31 R
0 -47 R -15 -31 R -31 -31 R D 1262 9788 M -31 -16 R -16 -46 R 0 -47 R
16 -47 R 31 -16 R 31 16 R 16 31 R 15 78 R 16 31 R 31 16 R 16 0 R 31 -16 R
15 -46 R 0 -47 R -15 -47 R -31 -16 R D 1106 10068 M 327 0 R D 1262 10068 M
-31 -31 R -16 -31 R 0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R
31 31 R 15 31 R 0 47 R -15 31 R -31 31 R D 1044 10177 M 31 31 R 47 32 R
62 31 R 78 15 R 62 0 R 78 -15 R 78 -31 R 47 -32 R 31 -31 R D 16892 1880 M
0 9880 R D 16892 1880 M -139 0 R D 16892 5173 M -139 0 R D 16892 8467 M
-139 0 R D 16892 11760 M -139 0 R D 16892 2539 M -70 0 R D 16892 3197 M
-70 0 R D 16892 3856 M -70 0 R D 16892 4515 M -70 0 R D 16892 5832 M -70 0 R
D 16892 6491 M -70 0 R D 16892 7149 M -70 0 R D 16892 7808 M -70 0 R D
16892 9125 M -70 0 R D 16892 9784 M -70 0 R D 16892 10443 M -70 0 R D
16892 11101 M -70 0 R D 2960 1883 M 3 1 R 3 1 R 3 1 R 2 2 R 3 3 R 3 4 R
3 4 R 3 5 R 3 6 R 2 7 R 3 6 R 3 7 R 3 6 R 3 5 R 3 4 R 2 3 R 3 2 R 3 0 R
3 -2 R 3 -3 R 3 -5 R 2 -6 R 3 -6 R 3 -7 R 3 -7 R 3 -7 R 3 -7 R 3 -5 R 2 -5 R
3 -4 R 3 -2 R 3 -2 R 3 0 R 3 0 R 2 0 R 3 1 R 3 1 R 3 0 R 3 1 R 3 -1 R 2 0 R
3 -1 R 3 -1 R 3 -1 R 3 -1 R 3 0 R 2 1 R 3 1 R 3 2 R 3 4 R 3 4 R 3 5 R 2 6 R
3 6 R 3 6 R 3 6 R 3 5 R 3 4 R 2 3 R 3 1 R 3 -1 R 3 -2 R 3 -3 R 3 -4 R 2 -6 R
3 -6 R 3 -6 R 3 -6 R 3 -6 R 3 -5 R 2 -4 R 3 -3 R 3 -1 R 3 -1 R 3 1 R 3 1 R
2 2 R 3 2 R 3 2 R 3 1 R 3 1 R 3 1 R 3 0 R 2 -1 R 3 -2 R 3 -1 R 3 -2 R 3 -2 R
3 -1 R 2 0 R 3 0 R 3 1 R 3 3 R 3 4 R 3 4 R 2 6 R 3 5 R 3 6 R 3 5 R 3 5 R
3 4 R 2 3 R 3 1 R 3 0 R 3 -2 R 3 -3 R 3 -4 R 2 -5 R 3 -6 R 3 -6 R 3 -5 R
3 -5 R 3 -5 R 2 -4 R 3 -2 R 3 -2 R 3 0 R 3 1 R 3 1 R 2 1 R 3 2 R 3 2 R 3 1 R
3 2 R 3 0 R 2 0 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 -1 R 3 0 R 3 0 R
3 2 R 3 2 R 3 3 R 3 4 R 2 5 R 3 5 R 3 5 R 3 4 R 3 4 R 3 4 R 2 2 R 3 2 R
3 0 R 3 -1 R 3 -2 R 3 -3 R 2 -4 R 3 -5 R 3 -4 R 3 -5 R 3 -5 R 3 -4 R 2 -4 R
3 -3 R 3 -2 R 3 -2 R 3 -1 R 3 0 R 2 0 R 3 1 R 3 0 R 3 1 R 3 1 R 3 0 R 2 0 R
3 0 R 3 0 R 3 0 R 3 -1 R 3 0 R 2 0 R 3 0 R 3 1 R 3 1 R 3 2 R 3 2 R 2 3 R
3 3 R 3 4 R 3 3 R 3 4 R 3 4 R 2 3 R 3 3 R 3 3 R 3 1 R 3 1 R 3 1 R 2 -1 R
3 -1 R 3 -2 R 3 -2 R 3 -3 R 3 -3 R 3 -4 R 2 -3 R 3 -4 R 3 -3 R 3 -3 R 3 -3 R
3 -3 R 2 -2 R 3 -2 R 3 -1 R 3 -1 R 3 0 R 3 0 R 2 0 R 3 0 R 3 0 R 3 1 R 3 0 R
3 1 R 2 0 R 3 1 R 3 0 R 3 1 R 3 1 R 3 1 R 2 1 R 3 2 R 3 2 R 3 2 R 3 3 R
3 3 R 2 3 R 3 4 R 3 4 R 3 4 R 3 3 R 3 4 R 2 2 R 3 2 R 3 1 R 3 0 R 3 -1 R
3 -2 R 2 -3 R 3 -3 R 3 -5 R 3 -4 R 3 -5 R 3 -5 R 2 -5 R 3 -4 R 3 -3 R 3 -3 R
3 -2 R 3 -1 R 3 0 R 2 1 R 3 1 R 3 1 R 3 2 R 3 1 R 3 2 R 2 1 R 3 1 R 3 0 R
3 1 R 3 -1 R 3 0 R 2 0 R 3 -1 R 3 1 R 3 0 R 3 2 R 3 2 R 2 3 R 3 4 R 3 4 R
3 5 R 3 5 R 3 5 R 2 5 R 3 4 R 3 2 R 3 2 R 3 1 R 3 -1 R 2 -2 R 3 -3 R 3 -4 R
3 -5 R 3 -4 R 3 -5 R 2 -5 R 3 -4 R 3 -3 R 3 -2 R 3 -1 R 3 0 R 2 0 R 3 2 R
3 2 R 3 3 R 3 2 R 3 3 R 2 1 R 3 2 R 3 0 R 3 0 R 3 -1 R 3 -2 R 3 -2 R 2 -2 R
3 -2 R 3 -2 R 3 0 R 3 0 R 3 1 R 2 2 R 3 3 R 3 4 R 3 5 R 3 6 R 3 6 R 2 5 R
3 5 R 3 5 R 3 4 R 3 2 R 3 2 R 2 0 R 3 -1 R 3 -1 R 3 -2 R 3 -3 R 3 -3 R
2 -2 R 3 -2 R 3 -2 R 3 -1 R 3 -1 R 3 0 R 2 1 R 3 1 R 3 1 R 3 2 R 3 1 R 3 0 R
2 1 R 3 -1 R 3 -2 R 3 -2 R 3 -3 R 3 -3 R 2 -4 R 3 -4 R 3 -3 R 3 -3 R 3 -2 R
3 -1 R 2 1 R 3 1 R 3 3 R 3 3 R 3 5 R 3 5 R 3 6 R 2 6 R 3 5 R 3 6 R 3 4 R
3 4 R 3 4 R 2 2 R 3 2 R 3 1 R 3 0 R 3 0 R 3 -1 R 2 -1 R 3 -1 R 3 -1 R 3 -2 R
3 -1 R 3 -1 R 2 -1 R 3 -1 R 3 -2 R 3 -1 R 3 -2 R 3 -2 R 2 -2 R 3 -3 R 3 -4 R
3 -4 R 3 -4 R 3 -4 R 2 -4 R 3 -4 R 3 -4 R 3 -3 R 3 -2 R 3 -2 R 2 0 R 3 0 R
3 1 R 3 2 R 3 3 R 3 3 R 2 4 R 3 4 R 3 4 R 3 3 R 3 4 R 3 4 R 2 3 R 3 3 R
3 2 R 3 2 R 3 2 R 3 0 R 3 1 R 2 0 R 3 0 R 3 -1 R 3 -1 R 3 -2 R 3 -1 R 2 -2 R
3 -3 R 3 -2 R 3 -3 R 3 -3 R 3 -3 R 2 -3 R 3 -3 R 3 -4 R 3 -3 R 3 -3 R 3 -3 R
2 -3 R 3 -3 R 3 -2 R 3 -2 R 3 -2 R 3 -1 R 2 -1 R 3 0 R 3 0 R 3 0 R 3 1 R
3 1 R 2 1 R 3 2 R 3 2 R 3 2 R 3 2 R 3 2 R 2 2 R 3 2 R 3 2 R 3 2 R 3 1 R
3 1 R 2 1 R 3 0 R 3 0 R 3 0 R 3 -1 R 3 -1 R 2 -1 R 3 -2 R 3 -2 R 3 -2 R
3 -2 R 3 -2 R 3 -2 R 2 -2 R 3 -2 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 0 R 3 0 R
3 0 R 3 1 R 3 1 R 3 2 R 2 1 R 3 2 R 3 3 R 3 2 R 3 2 R 3 3 R 2 2 R 3 3 R
3 2 R 3 2 R 3 1 R 3 1 R 2 1 R 3 0 R 3 -1 R 3 -1 R 3 -2 R 3 -2 R 2 -2 R
3 -3 R 3 -3 R 3 -3 R 3 -3 R 3 -3 R 2 -3 R 3 -3 R 3 -2 R 3 -2 R 3 -1 R 3 -2 R
2 -1 R 3 0 R 3 -1 R 3 0 R 3 1 R 3 1 R 2 2 R 3 2 R 3 4 R 3 4 R 3 5 R 3 6 R
3 7 R 2 8 R 3 8 R 3 8 R 3 9 R 3 8 R 3 8 R 2 7 R 3 6 R 3 4 R 3 2 R 3 1 R
3 -2 R 2 -4 R 3 -5 R 3 -8 R 3 -8 R 3 -10 R 3 -10 R 2 -10 R 3 -10 R 3 -9 R
3 -8 R 3 -7 R 3 -6 R 2 -4 R 3 -4 R 3 -2 R 3 -2 R 3 -1 R 3 0 R 2 0 R 3 0 R
3 0 R 3 0 R 3 1 R 3 1 R 2 3 R 3 3 R 3 5 R 3 6 R 3 9 R 3 10 R 2 12 R 3 14 R
3 15 R 3 16 R 3 15 R 3 15 R 2 14 R 3 12 R 3 8 R 3 6 R 3 1 R 3 -2 R 2 -6 R
3 -10 R 3 -13 R 3 -15 R 3 -17 R 3 -18 R 3 -17 R 2 -17 R 3 -15 R 3 -13 R
3 -11 R 3 -7 R 3 -6 R 2 -3 R 3 -1 R 3 1 R 3 1 R 3 1 R 3 2 R 2 1 R 3 0 R
3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 0 R 3 1 R 3 4 R 3 6 R 3 9 R 3 12 R 2 15 R
3 18 R 3 19 R 3 21 R 3 21 R 3 20 R 2 18 R 3 15 R 3 10 R 3 6 R 3 0 R 3 -5 R
2 -10 R 3 -15 R 3 -18 R 3 -21 R 3 -22 R 3 -22 R 2 -21 R 3 -19 R 3 -16 R
3 -12 R 3 -9 R 3 -6 R 2 -2 R 3 1 R 3 2 R 3 4 R 3 4 R 3 4 R 3 2 R 2 1 R
3 -1 R 3 -3 R 3 -3 R 3 -4 R 3 -4 R 2 -2 R 3 -1 R 3 3 R 3 6 R 3 9 R 3 14 R
2 18 R 3 20 R 3 24 R 3 24 R 3 24 R 3 23 R 2 20 R 3 16 R 3 11 R 3 4 R 3 -1 R
3 -8 R 2 -13 R 3 -17 R 3 -21 R 3 -24 R 3 -24 R 3 -24 R 2 -22 R 3 -19 R
3 -17 R 3 -12 R 3 -8 R 3 -5 R 2 -1 R 3 1 R 3 3 R 3 4 R 3 4 R 3 3 R 2 1 R
3 0 R 3 -1 R 3 -3 R 3 -4 R 3 -4 R 2 -3 R 3 -1 R 3 2 R 3 5 R 3 9 R 3 13 R
3 17 R 2 21 R 3 23 R 3 25 R 3 25 R 3 24 R 3 23 R 2 18 R 3 14 R 3 8 R 3 3 R
3 -4 R 3 -9 R 2 -14 R 3 -19 R 3 -21 R 3 -23 R 3 -23 R 3 -23 R 2 -20 R
3 -19 R 3 -15 R 3 -12 R 3 -9 R 3 -6 R 2 -3 R 3 -2 R 3 0 R 3 1 R 3 0 R 3 0 R
2 0 R 3 -2 R 3 -2 R 3 -2 R 3 -2 R 3 -1 R 2 1 R 3 2 R 3 6 R 3 8 R 3 11 R
3 14 R 2 17 R 3 19 R 3 20 R 3 21 R 3 20 R 3 19 R 2 16 R 3 14 R D 5087 2068 M
3 9 R 3 6 R 3 2 R 3 -2 R 3 -5 R 2 -8 R 3 -10 R 3 -12 R 3 -13 R 3 -13 R
3 -13 R 2 -12 R 3 -11 R 3 -10 R 3 -8 R 3 -8 R 3 -7 R 2 -6 R 3 -7 R 3 -6 R
3 -7 R 3 -6 R 3 -7 R 2 -6 R 3 -7 R 3 -5 R 3 -5 R 3 -3 R 3 -1 R 2 0 R 3 2 R
3 5 R 3 6 R 3 8 R 3 10 R 2 10 R 3 11 R 3 11 R 3 11 R 3 11 R 3 10 R 2 10 R
3 9 R 3 8 R 3 8 R 3 8 R 3 8 R 2 7 R 3 8 R 3 7 R 3 6 R 3 7 R 3 5 R 2 3 R
3 2 R 3 0 R 3 -3 R 3 -5 R 3 -8 R 3 -11 R 2 -14 R 3 -16 R 3 -17 R 3 -18 R
3 -19 R 3 -17 R 2 -17 R 3 -14 R 3 -12 R 3 -9 R 3 -6 R 3 -3 R 2 -1 R 3 1 R
3 3 R 3 3 R 3 4 R 3 4 R 2 3 R 3 2 R 3 2 R 3 2 R 3 2 R 3 3 R 2 5 R 3 6 R
3 10 R 3 12 R 3 15 R 3 19 R 2 21 R 3 23 R 3 24 R 3 23 R 3 23 R 3 19 R 2 16 R
3 11 R 3 6 R 3 -1 R 3 -7 R 3 -13 R 2 -18 R 3 -23 R 3 -26 R 3 -28 R 3 -28 R
3 -27 R 2 -25 R 3 -20 R 3 -17 R 3 -11 R 3 -7 R 3 -3 R 3 2 R 2 3 R 3 6 R
3 5 R 3 5 R 3 3 R 3 1 R 2 -2 R 3 -3 R 3 -6 R 3 -6 R 3 -6 R 3 -5 R 2 -2 R
3 1 R 3 7 R 3 11 R 3 18 R 3 22 R 2 27 R 3 31 R 3 33 R 3 32 R 3 31 R 3 28 R
2 23 R 3 16 R 3 10 R 3 1 R 3 -6 R 3 -14 R 2 -19 R 3 -24 R 3 -28 R 3 -28 R
3 -28 R 3 -25 R 2 -21 R 3 -17 R 3 -10 R 3 -6 R 3 0 R 3 4 R 2 6 R 3 8 R 3 7 R
3 6 R 3 3 R 3 0 R 2 -5 R 3 -9 R 3 -12 R 3 -15 R 3 -16 R 3 -15 R 3 -13 R
2 -9 R 3 -4 R 3 3 R 3 11 R 3 19 R 3 26 R 2 33 R 3 38 R 3 41 R 3 43 R 3 42 R
3 39 R 2 34 R 3 27 R 3 20 R 3 11 R 3 3 R 3 -6 R 2 -12 R 3 -18 R 3 -23 R
3 -24 R 3 -25 R 3 -24 R 2 -22 R 3 -18 R 3 -14 R 3 -11 R 3 -8 R 3 -5 R 2 -4 R
3 -4 R 3 -4 R 3 -7 R 3 -9 R 3 -13 R 2 -16 R 3 -18 R 3 -20 R 3 -20 R 3 -19 R
3 -16 R 2 -11 R 3 -5 R 3 3 R 3 12 R 3 21 R 3 31 R 2 39 R 3 47 R 3 52 R
3 56 R 3 57 R 3 55 R 2 52 R 3 45 R 3 37 R 3 27 R 3 17 R 3 7 R 3 -4 R 2 -13 R
3 -22 R 3 -28 R 3 -32 R 3 -36 R 3 -37 R 2 -38 R 3 -36 R 3 -34 R 3 -32 R
3 -29 R 3 -26 R 2 -24 R 3 -23 R 3 -20 R 3 -20 R 3 -20 R 3 -18 R 2 -18 R
3 -17 R 3 -14 R 3 -11 R 3 -7 R 3 -1 R 2 5 R 3 12 R 3 20 R 3 29 R 3 36 R
3 44 R 2 49 R 3 54 R 3 57 R 3 57 R 3 55 R 3 51 R 2 44 R 3 36 R 3 27 R 3 15 R
3 5 R 3 -7 R 2 -16 R 3 -27 R 3 -34 R 3 -40 R 3 -45 R 3 -48 R 2 -49 R 3 -49 R
3 -47 R 3 -43 R 3 -40 R 3 -36 R 3 -31 R 2 -26 R 3 -22 R 3 -17 R 3 -13 R
3 -10 R 3 -6 R 2 -4 R 3 0 R 3 3 R 3 7 R 3 10 R 3 13 R 2 18 R 3 21 R 3 25 R
3 28 R 3 31 R 3 33 R 2 35 R 3 34 R 3 33 R 3 30 R 3 27 R 3 22 R 2 15 R 3 9 R
3 2 R 3 -6 R 3 -12 R 3 -19 R 2 -25 R 3 -29 R 3 -33 R 3 -34 R 3 -35 R 3 -34 R
2 -32 R 3 -29 R 3 -26 R 3 -21 R 3 -16 R 3 -12 R 2 -7 R 3 -3 R 3 0 R 3 3 R
3 6 R 3 7 R 2 8 R 3 8 R 3 8 R 3 8 R 3 8 R 3 7 R 3 6 R 2 5 R 3 5 R 3 5 R
3 4 R 3 3 R 3 3 R 2 2 R 3 1 R 3 0 R 3 -1 R 3 -3 R 3 -4 R 2 -6 R 3 -7 R
3 -9 R 3 -9 R 3 -9 R 3 -10 R 2 -8 R 3 -8 R 3 -5 R 3 -3 R 3 -1 R 3 3 R 2 5 R
3 8 R 3 10 R 3 12 R 3 14 R 3 14 R 2 13 R 3 13 R 3 11 R 3 9 R 3 6 R 3 2 R
2 -1 R 3 -4 R 3 -7 R 3 -10 R 3 -12 R 3 -14 R 2 -15 R 3 -15 R 3 -15 R 3 -15 R
3 -13 R 3 -11 R 2 -9 R 3 -8 R 3 -5 R 3 -3 R 3 -2 R 3 1 R 3 2 R 2 4 R 3 6 R
3 7 R 3 9 R 3 10 R 3 12 R 2 13 R 3 15 R 3 16 R 3 18 R 3 18 R 3 19 R 2 18 R
3 18 R 3 15 R 3 14 R 3 10 R 3 6 R 2 2 R 3 -3 R 3 -7 R 3 -13 R 3 -16 R
3 -21 R 2 -23 R 3 -25 R 3 -26 R 3 -25 R 3 -22 R 3 -20 R 2 -15 R 3 -10 R
3 -4 R 3 2 R 3 9 R 3 14 R 2 19 R 3 24 R 3 28 R 3 30 R 3 30 R 3 31 R 2 29 R
3 28 R 3 24 R 3 20 R 3 17 R 3 13 R 2 8 R 3 5 R 3 0 R 3 -2 R 3 -6 R 3 -8 R
3 -10 R 2 -13 R 3 -14 R 3 -17 R 3 -18 R 3 -19 R 3 -22 R 2 -23 R 3 -25 R
3 -26 R 3 -26 R 3 -26 R 3 -24 R 2 -22 R 3 -18 R 3 -13 R 3 -7 R 3 1 R 3 10 R
2 18 R 3 27 R 3 37 R 3 45 R 3 52 R 3 58 R 2 62 R 3 64 R 3 64 R 3 60 R 3 55 R
3 47 R 2 37 R 3 27 R 3 15 R 3 2 R 3 -10 R 3 -21 R 2 -32 R 3 -41 R 3 -48 R
3 -53 R 3 -56 R 3 -58 R 2 -56 R 3 -54 R 3 -49 R 3 -44 R 3 -38 R 3 -30 R
2 -24 R 3 -17 R 3 -10 R 3 -3 R 3 3 R 3 9 R 3 15 R 2 21 R 3 26 R 3 32 R
3 37 R 3 44 R 3 50 R 2 55 R 3 60 R 3 65 R 3 68 R 3 70 R 3 71 R 2 68 R 3 65 R
3 59 R 3 49 R 3 39 R 3 24 R 2 10 R 3 -8 R 3 -24 R 3 -40 R 3 -57 R 3 -70 R
2 -80 R 3 -90 R 3 -93 R 3 -95 R 3 -92 R 3 -86 R 2 -76 R 3 -64 R 3 -49 R
3 -32 R 3 -14 R 3 5 R 2 21 R 3 38 R 3 51 R 3 63 R 3 73 R 3 78 R 2 83 R
3 83 R 3 84 R 3 80 R 3 77 R 3 72 R 2 65 R 3 59 R 3 53 R 3 46 R 3 39 R 3 33 R
3 27 R 2 21 R 3 14 R 3 7 R 3 -2 R 3 -13 R 3 -25 R 2 -38 R 3 -53 R 3 -66 R
3 -80 R 3 -93 R 3 -101 R 2 -108 R 3 -111 R 3 -109 R 3 -103 R 3 -92 R 3 -78 R
2 -59 R 3 -37 R 3 -12 R 3 15 R 3 43 R 3 68 R 2 93 R 3 114 R 3 130 R 3 142 R
3 149 R 3 150 R 2 147 R 3 139 R 3 126 R 3 111 R 3 92 R 3 72 R 2 50 R 3 29 R
3 8 R 3 -11 R 3 -28 R 3 -41 R 2 -51 R 3 -58 R 3 -64 R 3 -67 R 3 -70 R
3 -74 R 2 -77 R 3 -83 R 3 -88 R 3 -93 R 3 -99 R 3 -104 R 3 -106 R 2 -105 R
3 -103 R 3 -96 R 3 -84 R 3 -69 R 3 -50 R 2 -26 R 3 1 R 3 30 R 3 62 R 3 94 R
3 123 R 2 150 R 3 172 R 3 189 R 3 199 R 3 203 R 3 200 R 2 189 R 3 173 R
3 150 R 3 123 R 3 92 R 3 58 R 2 23 R 3 -13 R 3 -45 R 3 -75 R 3 -100 R
3 -117 R 2 -131 R 3 -136 R 3 -138 R 3 -134 R 3 -129 R 3 -123 R 2 -115 R
3 -108 R 3 -103 R 3 -98 R 3 -95 R 3 -91 R 2 -89 R 3 -84 R 3 -78 R 3 -71 R
3 -61 R 3 -46 R 2 -29 R 3 -8 R 3 18 R 3 46 R 3 77 R 3 108 R 2 138 R 3 166 R
3 189 R 3 208 R 3 220 R 3 223 R 3 220 R 2 208 R 3 188 R 3 162 R 3 129 R
3 90 R 3 49 R 2 5 R 3 -39 R 3 -79 R 3 -116 R 3 -146 R 3 -168 R 2 -182 R
3 -187 R 3 -185 R 3 -177 R 3 -163 R 3 -148 R 2 -131 R 3 -113 R 3 -98 R
3 -85 R 3 -73 R 3 -64 R 2 -58 R 3 -53 R 3 -50 R 3 -46 R 3 -42 R 3 -36 R
2 -27 R 3 -14 R 3 3 R 3 24 R 3 48 R 3 76 R 2 104 R 3 133 R 3 159 R 3 181 R
3 199 R 3 210 R 2 212 R 3 207 R 3 193 R 3 170 R 3 140 R 3 103 R 2 60 R
3 14 R 3 -32 R 3 -78 R 3 -119 R 3 -154 R 3 -180 R 2 -198 R 3 -204 R 3 -203 R
3 -191 R 3 -173 R 3 -150 R 2 -123 R 3 -97 R 3 -70 R 3 -47 R 3 -27 R 3 -12 R
2 -3 R 3 2 R 3 2 R 3 -2 R 3 -8 R 3 -16 R D 7215 2044 M 2 -23 R 3 -26 R
3 -26 R 3 -20 R 3 -10 R 3 8 R 2 30 R 3 55 R 3 82 R 3 109 R 3 134 R 3 155 R
2 169 R 3 177 R 3 174 R 3 163 R 3 143 R 3 113 R 2 76 R 3 33 R 3 -13 R
3 -59 R 3 -104 R 3 -141 R 2 -170 R 3 -189 R 3 -196 R 3 -190 R 3 -172 R
3 -146 R 2 -110 R 3 -69 R 3 -27 R 3 15 R 3 54 R 3 86 R 3 111 R 2 126 R
3 130 R 3 124 R 3 108 R 3 84 R 3 54 R 2 21 R 3 -11 R 3 -42 R 3 -65 R 3 -81 R
3 -87 R 2 -83 R 3 -72 R 3 -52 R 3 -27 R 3 2 R 3 29 R 2 56 R 3 76 R 3 90 R
3 94 R 3 90 R 3 74 R 2 49 R 3 17 R 3 -20 R 3 -59 R 3 -96 R 3 -127 R 2 -149 R
3 -157 R 3 -152 R 3 -132 R 3 -97 R 3 -50 R 2 7 R 3 71 R 3 136 R 3 201 R
3 259 R 3 306 R 2 341 R 3 357 R 3 356 R 3 335 R 3 296 R 3 241 R 2 172 R
3 97 R 3 17 R 3 -60 R 3 -129 R 3 -187 R 3 -231 R 2 -260 R 3 -272 R 3 -269 R
3 -253 R 3 -227 R 3 -193 R 2 -156 R 3 -119 R 3 -85 R 3 -58 R 3 -39 R 3 -30 R
2 -30 R 3 -40 R 3 -55 R 3 -73 R 3 -89 R 3 -99 R 2 -100 R 3 -86 R 3 -58 R
3 -14 R 3 45 R 3 119 R 2 202 R 3 289 R 3 379 R 3 462 R 3 535 R 3 590 R
2 623 R 3 631 R 3 610 R 3 560 R 3 482 R 3 382 R 2 261 R 3 130 R 3 -5 R
3 -138 R 3 -260 R 3 -365 R 2 -449 R 3 -509 R 3 -544 R 3 -556 R 3 -544 R
3 -512 R 2 -467 R 3 -410 R 3 -347 R 3 -284 R 3 -224 R 3 -172 R 3 -130 R
2 -98 R 3 -76 R 3 -63 R 3 -54 R 3 -45 R 3 -33 R 2 -12 R 3 21 R 3 69 R
3 130 R 3 208 R 3 296 R 2 392 R 3 492 R 3 588 R 3 674 R 3 744 R 3 791 R
2 808 R 3 794 R 3 744 R 3 660 R 3 543 R 3 400 R 2 235 R 3 60 R 3 -118 R
3 -289 R 3 -445 R 3 -576 R 2 -681 R 3 -751 R 3 -789 R 3 -794 R 3 -768 R
3 -716 R 2 -644 R 3 -557 R 3 -463 R 3 -366 R 3 -275 R 3 -193 R 2 -124 R
3 -68 R 3 -27 R 3 1 R 3 22 R 3 37 R 2 54 R 3 76 R 3 108 R 3 150 R 3 208 R
3 276 R 3 355 R 2 441 R 3 527 R 3 608 R 3 679 R 3 731 R 3 759 R 2 760 R
3 727 R 3 662 R 3 563 R 3 434 R 3 281 R 2 109 R 3 -70 R 3 -250 R 3 -418 R
3 -566 R 3 -687 R 2 -775 R 3 -827 R 3 -840 R 3 -818 R 3 -765 R 3 -685 R
2 -586 R 3 -476 R 3 -361 R 3 -248 R 3 -147 R 3 -59 R 2 11 R 3 62 R 3 92 R
3 107 R 3 109 R 3 102 R 2 95 R 3 90 R 3 94 R 3 108 R 3 136 R 3 177 R 2 229 R
3 288 R 3 351 R 3 411 R 3 464 R 3 503 R 2 524 R 3 523 R 3 496 R 3 442 R
3 363 R 3 257 R 3 133 R 2 -4 R 3 -148 R 3 -287 R 3 -415 R 3 -523 R 3 -603 R
2 -651 R 3 -666 R 3 -647 R 3 -599 R 3 -525 R 3 -431 R 2 -326 R 3 -217 R
3 -110 R 3 -12 R 3 71 R 3 133 R 2 175 R 3 194 R 3 190 R 3 169 R 3 134 R
3 90 R 2 46 R 3 5 R 3 -24 R 3 -42 R 3 -43 R 3 -29 R 2 0 R 3 39 R 3 86 R
3 135 R 3 182 R 3 222 R 2 252 R 3 266 R 3 262 R 3 238 R 3 195 R 3 134 R
2 58 R 3 -29 R 3 -117 R 3 -204 R 3 -278 R 3 -337 R 2 -374 R 3 -386 R
3 -375 R 3 -340 R 3 -284 R 3 -214 R 2 -134 R 3 -49 R 3 34 R 3 109 R 3 172 R
3 219 R 3 245 R 2 251 R 3 235 R 3 199 R 3 148 R 3 86 R 3 19 R 2 -47 R
3 -106 R 3 -153 R 3 -184 R 3 -200 R 3 -197 R 2 -178 R 3 -147 R 3 -106 R
3 -58 R 3 -9 R 3 39 R 2 78 R 3 110 R 3 128 R 3 133 R 3 121 R 3 98 R 2 61 R
3 18 R 3 -29 R 3 -73 R 3 -112 R 3 -140 R 2 -155 R 3 -154 R 3 -139 R 3 -109 R
3 -70 R 3 -22 R 2 32 R 3 85 R 3 135 R 3 179 R 3 210 R 3 228 R 2 231 R
3 218 R 3 187 R 3 144 R 3 88 R 3 27 R 2 -36 R 3 -97 R 3 -149 R 3 -191 R
3 -220 R 3 -232 R 3 -230 R 2 -215 R 3 -188 R 3 -151 R 3 -109 R 3 -64 R
3 -20 R 2 21 R 3 54 R 3 79 R 3 92 R 3 95 R 3 88 R 2 72 R 3 49 R 3 23 R
3 -3 R 3 -25 R 3 -43 R 2 -52 R 3 -55 R 3 -48 R 3 -33 R 3 -12 R 3 14 R 2 44 R
3 73 R 3 102 R 3 125 R 3 143 R 3 151 R 2 149 R 3 138 R 3 116 R 3 87 R 3 49 R
3 9 R 2 -32 R 3 -70 R 3 -105 R 3 -132 R 3 -149 R 3 -159 R 2 -158 R 3 -148 R
3 -130 R 3 -107 R 3 -79 R 3 -49 R 2 -20 R 3 8 R 3 30 R 3 47 R 3 57 R 3 61 R
3 57 R 2 49 R 3 35 R 3 19 R 3 3 R 3 -14 R 3 -26 R 2 -37 R 3 -42 R 3 -42 R
3 -38 R 3 -30 R 3 -17 R 2 -1 R 3 15 R 3 33 R 3 48 R 3 61 R 3 71 R 2 75 R
3 75 R 3 68 R 3 57 R 3 43 R 3 24 R 2 6 R 3 -14 R 3 -33 R 3 -47 R 3 -60 R
3 -68 R 2 -72 R 3 -71 R 3 -66 R 3 -58 R 3 -47 R 3 -33 R 2 -21 R 3 -7 R 3 4 R
3 13 R 3 19 R 3 23 R 2 22 R 3 20 R 3 14 R 3 6 R 3 -2 R 3 -11 R 2 -19 R
3 -27 R 3 -33 R 3 -37 R 3 -37 R 3 -36 R 3 -32 R 2 -26 R 3 -18 R 3 -8 R 3 3 R
3 12 R 3 22 R 2 30 R 3 36 R 3 40 R 3 41 R 3 39 R 3 34 R 2 29 R 3 21 R 3 11 R
3 2 R 3 -7 R 3 -16 R 2 -24 R 3 -29 R 3 -33 R 3 -34 R 3 -34 R 3 -32 R 2 -28 R
3 -23 R 3 -16 R 3 -10 R 3 -3 R 3 3 R 2 8 R 3 12 R 3 13 R 3 14 R 3 12 R
3 10 R 2 5 R 3 0 R 3 -6 R 3 -11 R 3 -16 R 3 -20 R 2 -24 R 3 -25 R 3 -24 R
3 -23 R 3 -18 R 3 -14 R 2 -6 R 3 1 R 3 8 R 3 16 R 3 22 R 3 26 R 3 29 R
2 29 R 3 28 R 3 25 R 3 19 R 3 13 R 3 5 R 2 -3 R 3 -11 R 3 -18 R 3 -23 R
3 -28 R 3 -30 R 2 -30 R 3 -27 R 3 -24 R 3 -17 R 3 -10 R 3 -2 R 2 6 R 3 13 R
3 20 R 3 24 R 3 27 R 3 28 R 2 25 R 3 21 R 3 16 R 3 9 R 3 1 R 3 -6 R 2 -14 R
3 -20 R 3 -24 R 3 -28 R 3 -28 R 3 -26 R 2 -23 R 3 -17 R 3 -9 R 3 -2 R 3 6 R
3 14 R 2 19 R 3 24 R 3 26 R 3 26 R 3 23 R 3 20 R 2 14 R 3 7 R 3 -1 R 3 -9 R
3 -15 R 3 -21 R 3 -26 R 2 -27 R 3 -27 R 3 -25 R 3 -19 R 3 -13 R 3 -5 R 2 4 R
3 12 R 3 20 R 3 26 R 3 30 R 3 32 R 2 32 R 3 29 R 3 24 R 3 18 R 3 11 R 3 1 R
2 -7 R 3 -15 R 3 -21 R 3 -27 R 3 -30 R 3 -31 R 2 -28 R 3 -25 R 3 -19 R
3 -12 R 3 -5 R 3 3 R 2 9 R 3 14 R 3 18 R 3 20 R 3 19 R 3 16 R 2 13 R 3 7 R
3 1 R 3 -5 R 3 -12 R 3 -16 R 2 -21 R 3 -22 R 3 -21 R 3 -19 R 3 -14 R 3 -8 R
2 0 R 3 9 R 3 17 R 3 25 R 3 32 R 3 36 R 3 38 R 2 39 R 3 36 R 3 32 R 3 25 R
3 18 R 3 8 R 2 -1 R 3 -11 R 3 -19 R 3 -26 R 3 -31 R 3 -34 R 2 -35 R 3 -34 R
3 -30 R 3 -25 R 3 -20 R 3 -14 R 2 -8 R 3 -3 R 3 1 R 3 4 R 3 5 R 3 5 R 2 4 R
3 2 R 3 -1 R 3 -4 R 3 -7 R 3 -9 R 2 -9 R 3 -8 R 3 -6 R 3 -2 R 3 4 R 3 11 R
2 18 R 3 26 R 3 33 R 3 39 R 3 44 R 3 47 R 2 47 R 3 46 R 3 41 R 3 36 R 3 27 R
3 17 R 2 7 R 3 -4 R 3 -14 R 3 -24 R 3 -33 R 3 -38 R 3 -43 R 2 -44 R 3 -45 R
3 -42 R 3 -38 R 3 -33 R 3 -27 R 2 -22 R 3 -16 R 3 -10 R 3 -6 R 3 -3 R 3 0 R
2 1 R 3 2 R 3 2 R 3 2 R 3 2 R 3 3 R 2 5 R 3 6 R 3 11 R 3 14 R 3 19 R 3 25 R
2 30 R 3 36 R 3 39 R 3 43 R 3 44 R 3 43 R 2 41 R 3 37 R 3 31 R 3 22 R 3 14 R
3 4 R 2 -7 R 3 -15 R 3 -25 R 3 -32 R 3 -37 R 3 -41 R 2 -43 R 3 -42 R 3 -40 R
3 -36 R 3 -30 R D 9342 2009 M 3 -25 R 2 -18 R 3 -12 R 3 -7 R 3 -1 R 3 3 R
3 5 R 2 7 R 3 8 R 3 8 R 3 7 R 3 6 R 3 6 R 3 4 R 2 5 R 3 6 R 3 7 R 3 9 R
3 12 R 3 14 R 2 17 R 3 20 R 3 20 R 3 22 R 3 21 R 3 19 R 2 16 R 3 12 R 3 7 R
3 2 R 3 -5 R 3 -11 R 2 -16 R 3 -21 R 3 -24 R 3 -25 R 3 -27 R 3 -24 R 2 -22 R
3 -18 R 3 -13 R 3 -7 R 3 -1 R 3 5 R 2 10 R 3 14 R 3 16 R 3 19 R 3 18 R
3 18 R 2 15 R 3 11 R 3 7 R 3 3 R 3 -2 R 3 -6 R 2 -10 R 3 -12 R 3 -14 R
3 -14 R 3 -14 R 3 -12 R 2 -11 R 3 -8 R 3 -7 R 3 -5 R 3 -3 R 3 -3 R 3 -3 R
2 -3 R 3 -4 R 3 -5 R 3 -8 R 3 -9 R 3 -10 R 2 -12 R 3 -11 R 3 -10 R 3 -8 R
3 -6 R 3 -1 R 2 4 R 3 8 R 3 14 R 3 18 R 3 23 R 3 26 R 2 29 R 3 28 R 3 28 R
3 26 R 3 21 R 3 16 R 2 11 R 3 3 R 3 -3 R 3 -10 R 3 -16 R 3 -21 R 2 -24 R
3 -27 R 3 -29 R 3 -28 R 3 -26 R 3 -24 R 2 -21 R 3 -18 R 3 -13 R 3 -10 R
3 -7 R 3 -5 R 2 -2 R 3 -1 R 3 -1 R 3 0 R 3 -1 R 3 -1 R 2 -2 R 3 -1 R 3 -1 R
3 0 R 3 2 R 3 3 R 3 7 R 2 10 R 3 12 R 3 16 R 3 18 R 3 20 R 3 22 R 2 21 R
3 21 R 3 18 R 3 15 R 3 11 R 3 5 R 2 1 R 3 -6 R 3 -10 R 3 -15 R 3 -19 R
3 -22 R 2 -23 R 3 -24 R 3 -22 R 3 -20 R 3 -17 R 3 -13 R 2 -9 R 3 -4 R 3 0 R
3 4 R 3 7 R 3 10 R 2 11 R 3 11 R 3 11 R 3 10 R 3 7 R 3 6 R 2 3 R 3 0 R
3 -1 R 3 -3 R 3 -4 R 3 -4 R 2 -5 R 3 -3 R 3 -3 R 3 -1 R 3 0 R 3 2 R 2 3 R
3 3 R 3 4 R 3 4 R 3 2 R 3 1 R 3 -1 R 2 -3 R 3 -5 R 3 -8 R 3 -9 R 3 -10 R
3 -10 R 2 -10 R 3 -8 R 3 -7 R 3 -3 R 3 -1 R 3 4 R 2 7 R 3 10 R 3 14 R 3 17 R
3 19 R 3 20 R 2 19 R 3 18 R 3 17 R 3 13 R 3 10 R 3 6 R 2 2 R 3 -2 R 3 -6 R
3 -9 R 3 -13 R 3 -14 R 2 -16 R 3 -16 R 3 -17 R 3 -15 R 3 -14 R 3 -13 R
2 -10 R 3 -8 R 3 -6 R 3 -4 R 3 -3 R 3 -2 R 2 -2 R 3 -1 R 3 -1 R 3 -1 R
3 -1 R 3 -1 R 2 -1 R 3 -1 R 3 1 R 3 2 R 3 5 R 3 6 R 3 9 R 2 11 R 3 15 R
3 16 R 3 18 R 3 20 R 3 20 R 2 19 R 3 19 R 3 17 R 3 14 R 3 11 R 3 8 R 2 3 R
3 -1 R 3 -5 R 3 -8 R 3 -13 R 3 -15 R 2 -17 R 3 -19 R 3 -20 R 3 -19 R 3 -19 R
3 -17 R 2 -15 R 3 -12 R 3 -11 R 3 -7 R 3 -6 R 3 -4 R 2 -2 R 3 -1 R 3 0 R
3 0 R 3 1 R 3 1 R 2 1 R 3 1 R 3 2 R 3 2 R 3 4 R 3 5 R 2 7 R 3 9 R 3 11 R
3 13 R 3 16 R 3 16 R 2 18 R 3 19 R 3 19 R 3 18 R 3 17 R 3 16 R 3 12 R 2 10 R
3 6 R 3 3 R 3 -2 R 3 -5 R 3 -9 R 2 -13 R 3 -15 R 3 -17 R 3 -18 R 3 -19 R
3 -18 R 2 -18 R 3 -17 R 3 -14 R 3 -13 R 3 -11 R 3 -9 R 2 -6 R 3 -6 R 3 -3 R
3 -3 R 3 -2 R 3 0 R 2 -1 R 3 0 R 3 1 R 3 2 R 3 2 R 3 4 R 2 6 R 3 7 R 3 9 R
3 12 R 3 14 R 3 17 R 2 19 R 3 20 R 3 22 R 3 24 R 3 23 R 3 23 R 2 21 R 3 20 R
3 16 R 3 13 R 3 9 R 3 4 R 2 0 R 3 -5 R 3 -10 R 3 -13 R 3 -17 R 3 -19 R
3 -21 R 2 -22 R 3 -23 R 3 -22 R 3 -20 R 3 -20 R 3 -17 R 2 -15 R 3 -13 R
3 -11 R 3 -8 R 3 -7 R 3 -5 R 2 -4 R 3 -2 R 3 -1 R 3 1 R 3 1 R 3 3 R 2 5 R
3 7 R 3 10 R 3 12 R 3 15 R 3 18 R 2 22 R 3 24 R 3 27 R 3 30 R 3 31 R 3 31 R
2 32 R 3 29 R 3 27 R 3 24 R 3 19 R 3 14 R 2 7 R 3 2 R 3 -5 R 3 -11 R 3 -16 R
3 -21 R 2 -25 R 3 -28 R 3 -29 R 3 -31 R 3 -30 R 3 -29 R 2 -28 R 3 -24 R
3 -22 R 3 -19 R 3 -16 R 3 -13 R 2 -10 R 3 -7 R 3 -6 R 3 -4 R 3 -2 R 3 0 R
3 2 R 2 3 R 3 5 R 3 8 R 3 11 R 3 14 R 3 17 R 2 22 R 3 25 R 3 28 R 3 32 R
3 34 R 3 35 R 2 35 R 3 34 R 3 32 R 3 27 R 3 23 R 3 18 R 2 10 R 3 4 R 3 -4 R
3 -11 R 3 -17 R 3 -23 R 2 -28 R 3 -31 R 3 -34 R 3 -35 R 3 -34 R 3 -33 R
2 -30 R 3 -27 R 3 -23 R 3 -20 R 3 -16 R 3 -12 R 2 -9 R 3 -7 R 3 -5 R 3 -4 R
3 -2 R 3 -2 R 2 -1 R 3 0 R 3 1 R 3 3 R 3 5 R 3 7 R 2 11 R 3 14 R 3 18 R
3 21 R 3 24 R 3 27 R 3 28 R 2 29 R 3 28 R 3 26 R 3 22 R 3 18 R 3 13 R 2 7 R
3 1 R 3 -6 R 3 -12 R 3 -17 R 3 -22 R 2 -25 R 3 -28 R 3 -28 R 3 -28 R 3 -25 R
3 -24 R 2 -19 R 3 -16 R 3 -12 R 3 -9 R 3 -5 R 3 -3 R 2 -1 R 3 0 R 3 0 R
3 -1 R 3 -1 R 3 -3 R 2 -4 R 3 -5 R 3 -6 R 3 -5 R 3 -5 R 3 -3 R 2 0 R 3 2 R
3 6 R 3 9 R 3 12 R 3 14 R 2 16 R 3 17 R 3 17 R 3 15 R 3 13 R 3 10 R 2 7 R
3 2 R 3 -3 R 3 -7 R 3 -10 R 3 -14 R 3 -15 R 2 -17 R 3 -16 R 3 -15 R 3 -13 R
3 -11 R 3 -7 R 2 -3 R 3 0 R 3 2 R 3 5 R 3 6 R 3 7 R 2 6 R 3 5 R 3 2 R 3 0 R
3 -3 R 3 -5 R 2 -8 R 3 -10 R 3 -11 R 3 -11 R 3 -10 R 3 -9 R 2 -6 R 3 -3 R
3 0 R 3 3 R 3 6 R 3 8 R 2 10 R 3 11 R 3 11 R 3 9 R 3 8 R 3 6 R 2 2 R 3 -1 R
3 -4 R 3 -6 R 3 -9 R 3 -10 R 2 -10 R 3 -10 R 3 -9 R 3 -7 R 3 -4 R 3 -1 R
2 1 R 3 4 R 3 7 R 3 7 R 3 8 R 3 8 R 3 7 R 2 6 R 3 3 R 3 0 R 3 -3 R 3 -5 R
3 -7 R 2 -8 R 3 -10 R 3 -9 R 3 -7 R 3 -6 R 3 -3 R 2 0 R 3 3 R 3 6 R 3 9 R
3 11 R 3 12 R 2 13 R 3 12 R 3 11 R 3 8 R 3 6 R 3 2 R 2 -1 R 3 -5 R 3 -7 R
3 -10 R 3 -12 R 3 -12 R 2 -12 R 3 -11 R 3 -10 R 3 -7 R 3 -5 R 3 -2 R 2 0 R
3 2 R 3 3 R 3 4 R 3 5 R 3 3 R 2 3 R 3 1 R 3 0 R 3 -2 R 3 -4 R 3 -4 R 2 -4 R
3 -4 R 3 -3 R 3 -1 R 3 2 R 3 5 R 3 7 R 2 11 R 3 13 R 3 15 R 3 16 R 3 17 R
3 16 R 2 15 R 3 12 R 3 8 R 3 5 R 3 1 R 3 -3 R 2 -7 R 3 -11 R 3 -13 R 3 -15 R
3 -16 R 3 -16 R 2 -14 R 3 -14 R 3 -11 R 3 -8 R 3 -6 R 3 -3 R 2 -2 R 3 1 R
3 2 R 3 2 R 3 2 R 3 2 R 2 1 R 3 0 R 3 -1 R 3 -1 R 3 -2 R 3 -1 R 2 -1 R 3 1 R
3 2 R 3 5 R 3 7 R 3 10 R 2 12 R 3 14 R 3 16 R 3 16 R 3 16 R 3 15 R 2 12 R
3 10 R 3 7 R 3 3 R 3 -2 R 3 -5 R 3 -8 R 2 -12 R 3 -14 R 3 -15 R 3 -16 R
3 -15 R 3 -15 R 2 -12 R 3 -10 R 3 -7 R 3 -5 R 3 -2 R 3 0 R 2 2 R 3 3 R 3 3 R
3 4 R 3 4 R 3 2 R 2 2 R 3 1 R 3 0 R 3 -1 R 3 -1 R 3 -1 R 2 0 R 3 1 R 3 3 R
3 4 R 3 6 R 3 8 R 2 10 R 3 10 R 3 11 R 3 11 R 3 11 R 3 8 R 2 7 R 3 4 R 3 0 R
3 -2 R 3 -5 R 3 -8 R 2 -10 R 3 -12 R 3 -12 R 3 -13 R 3 -12 R 3 -11 R 2 -10 R
3 -7 R 3 -5 R 3 -3 R 3 -1 R 3 2 R 3 3 R 2 4 R 3 5 R 3 5 R 3 5 R 3 4 R 3 3 R
2 2 R 3 1 R 3 1 R 3 -1 R 3 0 R 3 -1 R 2 0 R 3 0 R 3 2 R D 11469 1932 M 3 3 R
3 4 R 3 6 R 2 6 R 3 7 R 3 7 R 3 7 R 3 6 R 3 5 R 2 3 R 3 1 R 3 -2 R 3 -3 R
3 -6 R 3 -7 R 2 -9 R 3 -10 R 3 -10 R 3 -10 R 3 -9 R 3 -8 R 2 -7 R 3 -4 R
3 -3 R 3 -1 R 3 1 R 3 2 R 2 3 R 3 5 R 3 5 R 3 5 R 3 5 R 3 4 R 2 4 R 3 3 R
3 2 R 3 2 R 3 1 R 3 1 R 2 1 R 3 1 R 3 1 R 3 2 R 3 3 R 3 3 R 3 3 R 2 5 R
3 4 R 3 4 R 3 4 R 3 3 R 3 2 R 2 0 R 3 -1 R 3 -2 R 3 -4 R 3 -5 R 3 -6 R
2 -7 R 3 -8 R 3 -7 R 3 -8 R 3 -6 R 3 -6 R 2 -4 R 3 -2 R 3 -1 R 3 0 R 3 2 R
3 4 R 2 4 R 3 6 R 3 5 R 3 6 R 3 6 R 3 5 R 2 5 R 3 4 R 3 2 R 3 2 R 3 2 R
3 0 R 2 0 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 0 R 3 -1 R 3 0 R 3 -1 R
3 -1 R 3 0 R 2 -2 R 3 -1 R 3 -2 R 3 -3 R 3 -3 R 3 -4 R 3 -4 R 2 -4 R 3 -4 R
3 -4 R 3 -3 R 3 -2 R 3 -2 R 2 0 R 3 2 R 3 2 R 3 4 R 3 4 R 3 6 R 2 6 R 3 6 R
3 6 R 3 6 R 3 5 R 3 4 R 2 2 R 3 2 R 3 0 R 3 -1 R 3 -2 R 3 -4 R 2 -4 R 3 -5 R
3 -5 R 3 -6 R 3 -6 R 3 -5 R 2 -5 R 3 -5 R 3 -4 R 3 -4 R 3 -3 R 3 -2 R 2 -3 R
3 -2 R 3 -1 R 3 -2 R 3 -1 R 3 -1 R 2 -1 R 3 -1 R 3 0 R 3 0 R 3 0 R 3 2 R
2 2 R 3 3 R 3 3 R 3 4 R 3 5 R 3 5 R 3 5 R 2 5 R 3 5 R 3 4 R 3 3 R 3 3 R
3 1 R 2 -1 R 3 -1 R 3 -3 R 3 -4 R 3 -4 R 3 -6 R 2 -6 R 3 -6 R 3 -6 R 3 -6 R
3 -5 R 3 -5 R 2 -4 R 3 -4 R 3 -2 R 3 -2 R 3 -2 R 3 -1 R 2 0 R 3 -1 R 3 0 R
3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 1 R 3 0 R 3 1 R 3 1 R 2 2 R 3 2 R 3 2 R
3 3 R 3 3 R 3 3 R 2 2 R 3 3 R 3 2 R 3 1 R 3 1 R 3 1 R 2 -1 R 3 -1 R 3 -2 R
3 -2 R 3 -3 R 3 -2 R 3 -3 R 2 -3 R 3 -2 R 3 -1 R 3 -1 R 3 -1 R 3 0 R 2 1 R
3 0 R 3 2 R 3 1 R 3 1 R 3 1 R 2 1 R 3 1 R 3 -1 R 3 0 R 3 -1 R 3 -1 R 2 -2 R
3 -2 R 3 -1 R 3 -2 R 3 -2 R 3 -1 R 2 0 R 3 -1 R 3 0 R 3 0 R 3 1 R 3 1 R
2 0 R 3 1 R 3 1 R 3 0 R 3 0 R 3 0 R 2 0 R 3 -1 R 3 0 R 3 0 R 3 0 R 3 0 R
2 1 R 3 2 R 3 2 R 3 2 R 3 3 R 3 4 R 2 3 R 3 4 R 3 3 R 3 3 R 3 3 R 3 2 R
3 1 R 2 0 R 3 0 R 3 -2 R 3 -2 R 3 -2 R 3 -4 R 2 -3 R 3 -4 R 3 -3 R 3 -3 R
3 -3 R 3 -3 R 2 -2 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 3 0 R 2 0 R 3 0 R 3 0 R
3 -1 R 3 0 R 3 0 R 2 0 R 3 0 R 3 1 R 3 1 R 3 1 R 3 2 R 2 2 R 3 3 R 3 4 R
3 4 R 3 4 R 3 4 R 2 4 R 3 4 R 3 4 R 3 3 R 3 2 R 3 2 R 2 0 R 3 0 R 3 -1 R
3 -2 R 3 -3 R 3 -3 R 2 -4 R 3 -3 R 3 -4 R 3 -4 R 3 -4 R 3 -3 R 3 -3 R 2 -2 R
3 -2 R 3 -2 R 3 -2 R 3 -1 R 3 0 R 2 -1 R 3 0 R 3 -1 R 3 0 R 3 0 R 3 1 R
2 0 R 3 1 R 3 1 R 3 2 R 3 2 R 3 2 R 2 3 R 3 4 R 3 4 R 3 4 R 3 4 R 3 4 R
2 5 R 3 4 R 3 3 R 3 4 R 3 2 R 3 2 R 2 0 R 3 1 R 3 -1 R 3 -2 R 3 -2 R 3 -3 R
2 -3 R 3 -4 R 3 -3 R 3 -4 R 3 -4 R 3 -4 R 2 -4 R 3 -3 R 3 -3 R 3 -3 R 3 -2 R
3 -1 R 2 -2 R 3 -1 R 3 0 R 3 -1 R 3 1 R 3 0 R 3 1 R 2 1 R 3 1 R 3 2 R 3 2 R
3 2 R 3 3 R 2 3 R 3 4 R 3 3 R 3 4 R 3 5 R 3 4 R 2 5 R 3 4 R 3 4 R 3 4 R
3 4 R 3 3 R 2 3 R 3 2 R 3 1 R 3 0 R 3 0 R 3 -1 R 2 -2 R 3 -3 R 3 -4 R 3 -4 R
3 -4 R 3 -5 R 2 -5 R 3 -5 R 3 -5 R 3 -4 R 3 -4 R 3 -3 R 2 -3 R 3 -3 R 3 -2 R
3 -1 R 3 -1 R 3 -1 R 2 0 R 3 1 R 3 0 R 3 1 R 3 1 R 3 1 R 2 2 R 3 2 R 3 2 R
3 3 R 3 4 R 3 4 R 2 5 R 3 6 R 3 6 R 3 6 R 3 6 R 3 7 R 3 6 R 2 6 R 3 5 R
3 4 R 3 3 R 3 2 R 3 0 R 2 -1 R 3 -2 R 3 -4 R 3 -5 R 3 -5 R 3 -7 R 2 -7 R
3 -7 R 3 -7 R 3 -7 R 3 -7 R 3 -6 R 2 -5 R 3 -5 R 3 -3 R 3 -3 R 3 -3 R 3 -1 R
2 -2 R 3 0 R 3 -1 R 3 0 R 3 0 R 3 1 R 2 1 R 3 2 R 3 3 R 3 3 R 3 4 R 3 5 R
2 6 R 3 7 R 3 7 R 3 8 R 3 9 R 3 8 R 2 8 R 3 7 R 3 6 R 3 5 R 3 3 R 3 2 R
2 0 R 3 -2 R 3 -4 R 3 -6 R 3 -7 R 3 -8 R 3 -8 R 2 -9 R 3 -9 R 3 -9 R 3 -8 R
3 -7 R 3 -6 R 2 -5 R 3 -4 R 3 -2 R 3 -2 R 3 -1 R 3 0 R 2 1 R 3 1 R 3 1 R
3 1 R 3 2 R 3 1 R 2 2 R 3 3 R 3 3 R 3 3 R 3 4 R 3 4 R 2 5 R 3 6 R 3 6 R
3 6 R 3 6 R 3 6 R 2 6 R 3 4 R 3 3 R 3 2 R 3 0 R 3 -1 R 2 -3 R 3 -5 R 3 -5 R
3 -7 R 3 -8 R 3 -8 R 2 -8 R 3 -8 R 3 -7 R 3 -6 R 3 -5 R 3 -4 R 2 -2 R 3 -1 R
3 1 R 3 1 R 3 2 R 3 3 R 3 2 R 2 3 R 3 3 R 3 3 R 3 2 R 3 2 R 3 1 R 2 1 R
3 1 R 3 1 R 3 1 R 3 1 R 3 2 R 2 2 R 3 2 R 3 2 R 3 2 R 3 2 R 3 2 R 2 2 R
3 1 R 3 0 R 3 0 R 3 -2 R 3 -2 R 2 -3 R 3 -4 R 3 -4 R 3 -5 R 3 -4 R 3 -5 R
2 -4 R 3 -3 R 3 -3 R 3 -1 R 3 -1 R 3 1 R 2 1 R 3 1 R 3 3 R 3 2 R 3 3 R 3 3 R
2 2 R 3 2 R 3 1 R 3 1 R 3 0 R 3 -1 R 2 -1 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R
3 -1 R 3 -1 R 2 1 R 3 0 R 3 1 R 3 1 R 3 1 R 3 2 R 2 1 R 3 1 R 3 2 R 3 0 R
3 1 R 3 0 R 2 -1 R 3 0 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 -1 R 3 0 R 3 -1 R
3 0 R 3 1 R 3 0 R 2 0 R 3 1 R 3 0 R 3 0 R 3 0 R 3 0 R 2 -1 R 3 -1 R 3 -2 R
3 -1 R 3 -2 R 3 -2 R 2 -2 R 3 -2 R 3 -1 R 3 -1 R 3 0 R 3 -1 R 2 1 R 3 0 R
3 1 R 3 1 R 3 2 R 3 1 R 2 2 R 3 2 R 3 1 R 3 2 R 3 1 R 3 1 R 3 1 R 2 1 R
3 1 R 3 0 R 3 1 R 3 0 R 3 1 R 2 1 R 3 0 R 3 0 R 3 0 R 3 0 R 3 0 R 2 -1 R
3 -1 R 3 -1 R 3 -2 R 3 -1 R 3 -2 R 2 -1 R 3 -2 R 3 -2 R 3 -2 R 3 -2 R 3 -1 R
2 -1 R 3 -2 R 3 -1 R 3 -1 R 3 0 R 3 -1 R 2 -1 R 3 0 R 3 -1 R 3 0 R 3 0 R
3 0 R 2 0 R 3 1 R 3 1 R 3 1 R 3 1 R 3 2 R 2 2 R 3 3 R 3 3 R 3 3 R 3 3 R
3 3 R 2 3 R 3 3 R 3 2 R 3 3 R 3 1 R 3 1 R 3 1 R 2 0 R 3 0 R 3 -1 R 3 -1 R
3 -2 R 3 -1 R 2 -2 R 3 -2 R 3 -2 R 3 -2 R 3 -1 R 3 -2 R 2 -1 R 3 -2 R 3 -1 R
3 0 R 3 0 R 3 0 R 2 1 R 3 1 R 3 2 R 3 3 R 3 3 R 3 4 R 2 5 R 3 6 R 3 6 R
3 7 R 3 7 R 3 7 R 2 7 R 3 6 R 3 6 R 3 6 R 3 4 R 3 4 R 2 3 R 3 1 R D
13596 1987 M 3 0 R 3 0 R 3 -2 R 3 -2 R 2 -3 R 3 -4 R 3 -4 R 3 -3 R 3 -4 R
3 -4 R 2 -3 R 3 -2 R 3 -1 R 3 -1 R 3 1 R 3 1 R 3 3 R 2 5 R 3 6 R 3 7 R 3 8 R
3 10 R 3 12 R 2 13 R 3 14 R 3 15 R 3 16 R 3 16 R 3 16 R 2 16 R 3 14 R 3 13 R
3 11 R 3 9 R 3 6 R 2 3 R 3 0 R 3 -3 R 3 -6 R 3 -9 R 3 -10 R 2 -13 R 3 -14 R
3 -15 R 3 -16 R 3 -15 R 3 -14 R 2 -12 R 3 -11 R 3 -9 R 3 -6 R 3 -3 R 3 0 R
2 2 R 3 5 R 3 8 R 3 11 R 3 13 R 3 15 R 2 17 R 3 20 R 3 21 R 3 23 R 3 24 R
3 26 R 2 26 R 3 26 R 3 25 R 3 25 R 3 22 R 3 20 R 3 17 R 2 12 R 3 7 R 3 2 R
3 -4 R 3 -10 R 3 -16 R 2 -22 R 3 -26 R 3 -30 R 3 -34 R 3 -35 R 3 -36 R
2 -35 R 3 -34 R 3 -30 R 3 -26 R 3 -22 R 3 -15 R 2 -10 R 3 -4 R 3 2 R 3 8 R
3 12 R 3 17 R 2 21 R 3 23 R 3 26 R 3 26 R 3 28 R 3 28 R 2 27 R 3 27 R 3 26 R
3 25 R 3 23 R 3 22 R 2 20 R 3 18 R 3 14 R 3 11 R 3 7 R 3 2 R 2 -5 R 3 -10 R
3 -17 R 3 -23 R 3 -30 R 3 -36 R 2 -40 R 3 -44 R 3 -46 R 3 -47 R 3 -46 R
3 -43 R 2 -38 R 3 -32 R 3 -25 R 3 -17 R 3 -9 R 3 0 R 3 9 R 2 16 R 3 22 R
3 27 R 3 31 R 3 32 R 3 32 R 2 32 R 3 28 R 3 26 R 3 22 R 3 17 R 3 13 R 2 9 R
3 5 R 3 2 R 3 0 R 3 -2 R 3 -4 R 2 -5 R 3 -5 R 3 -6 R 3 -7 R 3 -8 R 3 -10 R
2 -12 R 3 -14 R 3 -17 R 3 -20 R 3 -22 R 3 -24 R 2 -25 R 3 -24 R 3 -22 R
3 -19 R 3 -15 R 3 -10 R 2 -4 R 3 3 R 3 11 R 3 17 R 3 22 R 3 28 R 2 31 R
3 33 R 3 32 R 3 29 R 3 25 R 3 18 R 2 10 R 3 3 R 3 -7 R 3 -14 R 3 -21 R
3 -26 R 3 -30 R 2 -31 R 3 -32 R 3 -28 R 3 -25 R 3 -18 R 3 -11 R 2 -3 R 3 6 R
3 14 R 3 21 R 3 28 R 3 32 R 2 35 R 3 37 R 3 36 R 3 36 R 3 35 R 3 33 R 2 30 R
3 29 R 3 28 R 3 26 R 3 25 R 3 24 R 2 22 R 3 21 R 3 19 R 3 17 R 3 14 R 3 9 R
2 4 R 3 -3 R 3 -13 R 3 -22 R 3 -32 R 3 -43 R 2 -53 R 3 -62 R 3 -67 R 3 -70 R
3 -70 R 3 -66 R 2 -59 R 3 -47 R 3 -34 R 3 -18 R 3 1 R 3 19 R 2 39 R 3 58 R
3 74 R 3 89 R 3 101 R 3 108 R 3 112 R 2 112 R 3 110 R 3 103 R 3 95 R 3 86 R
3 75 R 2 63 R 3 52 R 3 38 R 3 26 R 3 13 R 3 0 R 2 -12 R 3 -25 R 3 -36 R
3 -46 R 3 -56 R 3 -65 R 2 -74 R 3 -82 R 3 -90 R 3 -96 R 3 -102 R 3 -106 R
2 -107 R 3 -104 R 3 -97 R 3 -87 R 3 -72 R 3 -54 R 2 -31 R 3 -8 R 3 19 R
3 46 R 3 72 R 3 98 R 2 121 R 3 140 R 3 155 R 3 165 R 3 169 R 3 167 R 2 159 R
3 146 R 3 130 R 3 111 R 3 90 R 3 68 R 2 45 R 3 24 R 3 1 R 3 -19 R 3 -40 R
3 -58 R 3 -76 R 2 -91 R 3 -103 R 3 -114 R 3 -120 R 3 -126 R 3 -128 R
2 -129 R 3 -130 R 3 -127 R 3 -124 R 3 -118 R 3 -110 R 2 -98 R 3 -84 R
3 -67 R 3 -44 R 3 -22 R 3 5 R 2 31 R 3 59 R 3 86 R 3 110 R 3 133 R 3 151 R
2 166 R 3 173 R 3 176 R 3 172 R 3 161 R 3 144 R 2 123 R 3 98 R 3 72 R 3 44 R
3 17 R 3 -8 R 2 -32 R 3 -53 R 3 -73 R 3 -89 R 3 -104 R 3 -115 R 2 -123 R
3 -128 R 3 -131 R 3 -130 R 3 -127 R 3 -123 R 2 -116 R 3 -110 R 3 -101 R
3 -93 R 3 -82 R 3 -72 R 3 -58 R 2 -43 R 3 -26 R 3 -7 R 3 12 R 3 32 R 3 53 R
2 71 R 3 90 R 3 106 R 3 118 R 3 128 R 3 133 R 2 134 R 3 128 R 3 119 R
3 104 R 3 86 R 3 63 R 2 40 R 3 16 R 3 -8 R 3 -30 R 3 -49 R 3 -65 R 2 -79 R
3 -88 R 3 -96 R 3 -99 R 3 -100 R 3 -99 R 2 -95 R 3 -89 R 3 -82 R 3 -73 R
3 -65 R 3 -56 R 2 -48 R 3 -41 R 3 -34 R 3 -27 R 3 -20 R 3 -13 R 2 -5 R 3 3 R
3 13 R 3 22 R 3 32 R 3 42 R 2 50 R 3 58 R 3 64 R 3 69 R 3 71 R 3 70 R 3 67 R
2 60 R 3 52 R 3 39 R 3 25 R 3 9 R 3 -6 R 2 -22 R 3 -35 R 3 -47 R 3 -56 R
3 -61 R 3 -64 R 2 -65 R 3 -61 R 3 -57 R 3 -49 R 3 -42 R 3 -32 R 2 -23 R
3 -13 R 3 -6 R 3 2 R 3 7 R 3 10 R 2 11 R 3 12 R 3 11 R 3 9 R 3 8 R 3 7 R
2 6 R 3 6 R 3 7 R 3 8 R 3 10 R 3 12 R 2 13 R 3 15 R 3 16 R 3 16 R 3 15 R
3 12 R 2 9 R 3 4 R 3 -3 R 3 -10 R 3 -17 R 3 -24 R 2 -31 R 3 -34 R 3 -37 R
3 -38 R 3 -35 R 3 -32 R 3 -26 R 2 -18 R 3 -11 R 3 -1 R 3 8 R 3 17 R 3 24 R
2 31 R 3 35 R 3 37 R 3 37 R 3 34 R 3 31 R 2 25 R 3 18 R 3 12 R 3 4 R 3 -1 R
3 -7 R 2 -12 R 3 -14 R 3 -17 R 3 -18 R 3 -18 R 3 -18 R 2 -17 R 3 -16 R
3 -14 R 3 -14 R 3 -13 R 3 -14 R 2 -14 R 3 -16 R 3 -17 R 3 -19 R 3 -21 R
3 -21 R 2 -21 R 3 -20 R 3 -16 R 3 -13 R 3 -7 R 3 -2 R 2 6 R 3 13 R 3 20 R
3 26 R 3 33 R 3 36 R 2 40 R 3 41 R 3 39 R 3 37 R 3 32 R 3 26 R 2 18 R 3 11 R
3 3 R 3 -5 R 3 -11 R 3 -18 R 3 -22 R 2 -25 R 3 -27 R 3 -28 R 3 -27 R 3 -26 R
3 -25 R 2 -22 R 3 -21 R 3 -17 R 3 -16 R 3 -14 R 3 -13 R 2 -11 R 3 -12 R
3 -11 R 3 -12 R 3 -10 R 3 -10 R 2 -8 R 3 -6 R 3 -3 R 3 1 R 3 5 R 3 9 R
2 14 R 3 18 R 3 23 R 3 25 R 3 28 R 3 29 R 2 28 R 3 28 R 3 24 R 3 20 R 3 16 R
3 9 R 2 4 R 3 -2 R 3 -8 R 3 -13 R 3 -17 R 3 -20 R 2 -22 R 3 -23 R 3 -22 R
3 -22 R 3 -20 R 3 -18 R 2 -15 R 3 -13 R 3 -11 R 3 -9 R 3 -8 R 3 -6 R 3 -5 R
2 -4 R 3 -5 R 3 -4 R 3 -5 R 3 -4 R 3 -3 R 2 -3 R 3 -2 R 3 0 R 3 3 R 3 4 R
3 7 R 2 9 R 3 12 R 3 13 R 3 14 R 3 16 R 3 15 R 2 14 R 3 13 R 3 11 R 3 9 R
3 5 R 3 2 R 2 -1 R 3 -5 R 3 -7 R 3 -10 R 3 -12 R 3 -12 R 2 -13 R 3 -13 R
3 -12 R 3 -12 R 3 -9 R 3 -8 R 2 -7 R 3 -5 R 3 -4 R 3 -2 R 3 -2 R 3 -1 R
2 -1 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 -2 R 3 -1 R 3 -1 R 3 0 R 3 0 R
3 1 R 3 3 R 2 3 R 3 5 R 3 5 R 3 6 R 3 6 R 3 7 R 2 6 R 3 5 R 3 5 R 3 4 R
3 2 R 3 1 R 2 0 R 3 -2 R 3 -3 R 3 -4 R 3 -5 R 3 -5 R 2 -6 R 3 -6 R 3 -5 R
3 -5 R 3 -5 R 3 -3 R 2 -3 R 3 -2 R 3 -2 R 3 0 R 3 -1 R 3 1 R 2 0 R 3 1 R
3 0 R 3 1 R 3 0 R 3 0 R 2 0 R 3 0 R 3 -1 R 3 0 R 3 -1 R 3 0 R 2 0 R 3 0 R
3 0 R 3 1 R 3 1 R 3 2 R 2 2 R 3 3 R 3 2 R 3 3 R 3 3 R 3 2 R 3 2 R 2 2 R
3 1 R 3 1 R 3 0 R 3 -1 R 3 -2 R 2 -2 R 3 -2 R 3 -3 R 3 -3 R 3 -3 R 3 -3 R
2 -3 R 3 -2 R 3 -2 R 3 -1 R 3 0 R 3 -1 R 2 1 R 3 1 R 3 1 R 3 1 R 3 1 R 3 0 R
2 1 R 3 0 R 3 0 R 3 -1 R 3 0 R 3 -2 R 2 -1 R 3 -1 R 3 -1 R 3 -1 R 3 0 R
3 0 R 2 1 R 3 2 R 3 2 R 3 3 R 3 3 R 3 3 R 2 4 R 3 3 R 3 3 R 3 2 R 3 2 R
3 1 R 2 0 R 3 -1 R 3 -1 R 3 -2 R 3 -3 R 3 -4 R 3 -3 R 2 -4 R 3 -3 R 3 -3 R
3 -2 R 3 -1 R 3 -1 R D 15724 1882 M 2 -1 R 3 0 R 3 1 R 3 0 R 3 1 R 3 1 R
2 1 R 3 0 R 3 0 R 3 0 R 3 0 R 3 -1 R 2 -1 R 3 -1 R 3 -1 R 3 0 R 3 0 R 3 0 R
2 1 R 3 2 R 3 2 R 3 3 R 3 4 R 3 3 R 2 4 R 3 4 R 3 3 R 3 3 R 3 2 R 3 1 R
2 0 R 3 0 R 3 -2 R 3 -2 R 3 -3 R 3 -3 R 2 -4 R 3 -4 R 3 -4 R 3 -3 R 3 -3 R
3 -2 R 2 -1 R 3 -1 R 3 -1 R 3 0 R 3 1 R 3 1 R 3 1 R 2 0 R 3 1 R 3 1 R 3 1 R
3 0 R 3 0 R 2 0 R 3 -1 R 3 0 R 3 0 R 3 0 R 3 1 R 2 1 R 3 1 R 3 2 R 3 2 R
3 2 R 3 3 R 2 3 R 3 2 R 3 2 R 3 2 R 3 2 R 3 0 R 2 0 R 3 0 R 3 -1 R 3 -2 R
3 -2 R 3 -3 R 2 -3 R 3 -3 R 3 -2 R 3 -3 R 3 -2 R 3 -2 R 2 -1 R 3 -1 R 3 0 R
3 0 R 3 1 R 3 1 R 2 1 R 3 1 R 3 1 R 3 1 R 3 1 R 3 0 R 2 1 R 3 0 R 3 0 R
3 0 R 3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 1 R 3 0 R 3 1 R 3 1 R 2 0 R 3 1 R
3 1 R 3 1 R 3 1 R 3 0 R 2 0 R 3 0 R 3 0 R 3 -1 R 3 -1 R 3 -1 R 2 -1 R 3 -2 R
3 -1 R 3 -2 R 3 -1 R 3 -1 R 2 0 R 3 -1 R 3 0 R 3 0 R 3 0 R 3 1 R 2 1 R 3 1 R
3 1 R 3 1 R 3 1 R 3 0 R 2 1 R 3 1 R 3 0 R 3 0 R 3 0 R 3 0 R 2 -1 R 3 0 R
3 -1 R 3 0 R 3 -1 R 3 0 R 2 -1 R 3 0 R 3 0 R 3 -1 R 3 0 R 3 0 R 3 1 R 2 0 R
3 0 R 3 0 R 3 0 R 3 -1 R 3 0 R 2 0 R 3 -1 R 3 -1 R 3 0 R 3 -1 R 3 -1 R 2 0 R
3 -1 R 3 0 R 3 0 R 3 0 R 3 0 R 2 1 R 3 0 R 3 1 R 3 1 R 3 2 R 3 1 R 2 1 R
3 1 R 3 1 R 3 1 R 3 1 R 3 0 R 2 0 R 3 0 R 3 -1 R 3 0 R 3 -1 R 3 -1 R 2 -1 R
3 -1 R 3 -1 R 3 -1 R 3 -1 R 3 -1 R 2 -1 R 3 0 R 3 -1 R 3 0 R 3 0 R 3 -1 R
2 0 R 3 0 R 3 0 R 3 0 R 3 -1 R 3 0 R 2 0 R 3 -1 R 3 0 R 3 -1 R 3 0 R 3 0 R
3 1 R 2 0 R 3 1 R 3 1 R 3 1 R 3 2 R 3 2 R 2 1 R 3 2 R 3 2 R 3 2 R 3 1 R
3 1 R 2 1 R 3 0 R 3 0 R 3 0 R 3 -1 R 3 -2 R 2 -1 R 3 -2 R 3 -2 R 3 -2 R
3 -2 R 3 -1 R 2 -2 R 3 -1 R 3 -1 R 3 0 R 3 0 R 3 -1 R 2 1 R 3 0 R 3 0 R
3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 0 R 3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 1 R
3 1 R 3 1 R 3 2 R 2 2 R 3 2 R 3 2 R 3 2 R 3 2 R 3 1 R 3 2 R 2 1 R 3 0 R
3 0 R 3 -1 R 3 -1 R 3 -1 R 2 -2 R 3 -2 R 3 -2 R 3 -2 R 3 -3 R 3 -1 R 2 -2 R
3 -1 R 3 -1 R 3 -1 R 3 0 R 3 0 R 2 0 R 3 1 R 3 0 R 3 1 R 3 0 R 3 1 R 2 0 R
3 0 R 3 -1 R 3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 0 R 3 1 R 3 1 R 3 2 R 2 1 R
3 2 R 3 2 R 3 3 R 3 2 R 3 1 R 2 2 R 3 1 R 3 0 R 3 0 R 3 0 R 3 -1 R 2 -2 R
3 -1 R 3 -2 R 3 -2 R 3 -3 R 3 -2 R 3 -2 R 2 -1 R 3 -2 R 3 -1 R 3 0 R 3 -1 R
3 0 R 2 0 R 3 0 R 3 1 R 3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 0 R 3 0 R 3 -1 R
3 1 R 2 0 R 3 0 R 3 1 R 3 1 R 3 2 R 3 2 R 2 2 R 3 2 R 3 2 R 3 3 R 3 2 R
3 1 R 2 2 R 3 1 R 3 1 R 3 0 R 3 -1 R 3 -1 R 2 -1 R 3 -2 R 3 -1 R 3 -2 R
3 -3 R 3 -2 R 2 -1 R 3 -2 R 3 -2 R 3 -1 R 3 -1 R 3 -1 R 2 0 R 3 -1 R 3 0 R
3 0 R 3 0 R 3 0 R 3 0 R 2 0 R 3 0 R 3 0 R 3 1 R 3 0 R 3 1 R 2 1 R 3 1 R
3 2 R 3 2 R 3 2 R 3 2 R 2 2 R 3 2 R 3 2 R 3 2 R 3 1 R 3 2 R 2 1 R 3 0 R
3 1 R 3 -1 R 3 0 R 3 -1 R 2 -1 R 3 -1 R 3 -2 R D L2 0.588 K 2960 2612 M
13932 0 R -13932 0 R 13932 0 R -13932 0 R 13932 0 R -13932 0 R 13932 0 R
-13932 0 R 13932 0 R D L1 2960 2612 M 13932 0 R -13932 0 R 13932 0 R
-13932 0 R 13932 0 R -13932 0 R 13932 0 R -13932 0 R 13932 0 R D
%%PageTrailer
end
%%PageResources: font Helvetica
%%Trailer
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF

--------------Boundary-00=_X6CMB8PMMHI2E749Q4EH
Content-Type: image/x-eps;
  name="pg1605_hbeta_freqspec_99pro.eps"
Content-Transfer-Encoding: 7bit
Content-Disposition: attachment; filename="pg1605_hbeta_freqspec_99pro.eps"

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 504 360
%%Title: Graphics produced by IDL
%%For: ai15@dick, /home/ai15/CA_Mai2001/TWIN/sinusfit
%%Creator: IDL Version 5.5 (linux x86)
%%CreationDate: Wed Sep 11 14:11:50 2002
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-2000 Research Systems, Inc. All Rights Reserved.
%v 4
/$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 0 0 504 360
%%BeginPageSetup
$IDL_DICT begin 0.0283465 dup scale
%%IncludeResource: font Helvetica
564.444 /Helvetica STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2960 1880 M 13932 0 R D 2960 1880 M 0 99 R D
2415 1440 M 31 15 R 47 47 R 0 -327 R D 2882 1455 M -15 32 R -47 15 R -31 0 R
-47 -15 R -31 -47 R -16 -78 R 0 -78 R 16 -62 R 31 -31 R 47 -16 R 15 0 R
47 16 R 31 31 R 16 47 R 0 15 R -16 47 R -31 31 R -47 16 R -15 0 R -47 -16 R
-31 -31 R -16 -47 R D 3085 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R
16 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 15 78 R 0 47 R -15 78 R
-31 47 R -47 15 R -31 0 R D 3396 1502 M -46 -15 R -32 -47 R -15 -78 R
0 -47 R 15 -78 R 32 -46 R 46 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R
-16 78 R -31 47 R -47 15 R -31 0 R D 4950 1880 M 0 99 R D 4405 1440 M
31 15 R 47 47 R 0 -327 R D 4748 1502 M -47 -15 R -15 -32 R 0 -31 R 15 -31 R
31 -15 R 63 -16 R 46 -16 R 31 -31 R 16 -31 R 0 -47 R -16 -31 R -15 -15 R
-47 -16 R -62 0 R -47 16 R -15 15 R -16 31 R 0 47 R 16 31 R 31 31 R 46 16 R
63 16 R 31 15 R 15 31 R 0 31 R -15 32 R -47 15 R -62 0 R D 5075 1502 M
-47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
5387 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R
31 0 R 46 16 R 32 46 R 15 78 R 0 47 R -15 78 R -32 47 R -46 15 R -31 0 R D
6941 1880 M 0 99 R D 6364 1424 M 0 16 R 16 31 R 15 16 R 32 15 R 62 0 R
31 -15 R 16 -16 R 15 -31 R 0 -31 R -15 -31 R -32 -47 R -155 -156 R 218 0 R D
6754 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R
31 0 R 47 16 R 31 46 R 15 78 R 0 47 R -15 78 R -31 47 R -47 15 R -31 0 R D
7065 1502 M -46 -15 R -32 -47 R -15 -78 R 0 -47 R 15 -78 R 32 -46 R 46 -16 R
31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
7377 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R
31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
8931 1880 M 0 99 R D 8355 1424 M 0 16 R 15 31 R 16 16 R 31 15 R 62 0 R
31 -15 R 16 -16 R 15 -31 R 0 -31 R -15 -31 R -31 -47 R -156 -156 R 218 0 R D
8666 1424 M 0 16 R 16 31 R 15 16 R 31 15 R 63 0 R 31 -15 R 15 -16 R 16 -31 R
0 -31 R -16 -31 R -31 -47 R -155 -156 R 218 0 R D 9056 1502 M -47 -15 R
-31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R 31 0 R 46 16 R
32 46 R 15 78 R 0 47 R -15 78 R -32 47 R -46 15 R -31 0 R D 9367 1502 M
-47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
10921 1880 M 0 99 R D 10345 1424 M 0 16 R 15 31 R 16 16 R 31 15 R 62 0 R
32 -15 R 15 -16 R 16 -31 R 0 -31 R -16 -31 R -31 -47 R -156 -156 R 218 0 R D
10797 1502 M -156 -218 R 233 0 R D 10797 1502 M 0 -327 R D 11046 1502 M
-47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 15 78 R 0 47 R -15 78 R -31 47 R -47 15 R -31 0 R D
11357 1502 M -46 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R
46 -16 R 32 0 R 46 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -46 15 R
-32 0 R D 12912 1880 M 0 99 R D 12335 1424 M 0 16 R 16 31 R 15 16 R 31 15 R
63 0 R 31 -15 R 15 -16 R 16 -31 R 0 -31 R -16 -31 R -31 -47 R -155 -156 R
218 0 R D 12834 1455 M -16 32 R -47 15 R -31 0 R -47 -15 R -31 -47 R
-15 -78 R 0 -78 R 15 -62 R 31 -31 R 47 -16 R 16 0 R 46 16 R 32 31 R 15 47 R
0 15 R -15 47 R -32 31 R -46 16 R -16 0 R -47 -16 R -31 -31 R -15 -47 R D
13036 1502 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R
47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R
-31 0 R D 13348 1502 M -47 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R
31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 15 78 R 0 47 R -15 78 R -31 47 R
-47 15 R -31 0 R D 14902 1880 M 0 99 R D 14325 1424 M 0 16 R 16 31 R 16 16 R
31 15 R 62 0 R 31 -15 R 16 -16 R 15 -31 R 0 -31 R -15 -31 R -31 -47 R
-156 -156 R 218 0 R D 14699 1502 M -46 -15 R -16 -32 R 0 -31 R 16 -31 R
31 -15 R 62 -16 R 47 -16 R 31 -31 R 15 -31 R 0 -47 R -15 -31 R -16 -15 R
-46 -16 R -63 0 R -46 16 R -16 15 R -16 31 R 0 47 R 16 31 R 31 31 R 47 16 R
62 16 R 31 15 R 16 31 R 0 31 R -16 32 R -46 15 R -63 0 R D 15026 1502 M
-46 -15 R -31 -47 R -16 -78 R 0 -47 R 16 -78 R 31 -46 R 46 -16 R 32 0 R
46 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -46 15 R -32 0 R D
15338 1502 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R
47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R
-31 0 R D 16892 1880 M 0 99 R D 16331 1502 M 172 0 R -94 -124 R 47 0 R
31 -16 R 16 -16 R 15 -46 R 0 -31 R -15 -47 R -32 -31 R -46 -16 R -47 0 R
-47 16 R -15 15 R -16 31 R D 16705 1502 M -47 -15 R -31 -47 R -15 -78 R
0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R
-16 78 R -31 47 R -47 15 R -31 0 R D 17017 1502 M -47 -15 R -31 -47 R
-16 -78 R 0 -47 R 16 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 15 78 R
0 47 R -15 78 R -31 47 R -47 15 R -31 0 R D 17328 1502 M -46 -15 R -32 -47 R
-15 -78 R 0 -47 R 15 -78 R 32 -46 R 46 -16 R 31 0 R 47 16 R 31 46 R 16 78 R
0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D 3458 1880 M 0 49 R D 3955 1880 M
0 49 R D 4453 1880 M 0 49 R D 5448 1880 M 0 49 R D 5946 1880 M 0 49 R D
6443 1880 M 0 49 R D 7438 1880 M 0 49 R D 7936 1880 M 0 49 R D 8433 1880 M
0 49 R D 9429 1880 M 0 49 R D 9926 1880 M 0 49 R D 10424 1880 M 0 49 R D
11419 1880 M 0 49 R D 11916 1880 M 0 49 R D 12414 1880 M 0 49 R D
13409 1880 M 0 49 R D 13907 1880 M 0 49 R D 14404 1880 M 0 49 R D
15399 1880 M 0 49 R D 15897 1880 M 0 49 R D 16395 1880 M 0 49 R D 7979 891 M
-31 0 R -32 -15 R -15 -47 R 0 -265 R D 7854 782 M 109 0 R D 8072 782 M
0 -218 R D 8072 689 M 16 46 R 31 32 R 31 15 R 47 0 R D 8259 689 M 187 0 R
0 31 R -15 31 R -16 16 R -31 15 R -47 0 R -31 -15 R -31 -32 R -16 -46 R
0 -31 R 16 -47 R 31 -31 R 31 -16 R 47 0 R 31 16 R 31 31 R D 8727 782 M
0 -343 R D 8727 735 M -32 32 R -31 15 R -47 0 R -31 -15 R -31 -32 R
-15 -46 R 0 -31 R 15 -47 R 31 -31 R 31 -16 R 47 0 R 31 16 R 32 31 R D
8851 782 M 0 -156 R 16 -46 R 31 -16 R 47 0 R 31 16 R 47 46 R D 9023 782 M
0 -218 R D 9132 689 M 187 0 R 0 31 R -16 31 R -16 16 R -31 15 R -47 0 R
-31 -15 R -31 -32 R -15 -46 R 0 -31 R 15 -47 R 31 -31 R 31 -16 R 47 0 R
31 16 R 32 31 R D 9428 782 M 0 -218 R D 9428 720 M 46 47 R 31 15 R 47 0 R
31 -15 R 16 -47 R 0 -156 R D 9895 735 M -31 32 R -31 15 R -47 0 R -31 -15 R
-31 -32 R -16 -46 R 0 -31 R 16 -47 R 31 -31 R 31 -16 R 47 0 R 31 16 R
31 31 R D 9973 782 M 93 -218 R 94 218 R D 10066 564 M -31 -78 R -31 -31 R
-31 -16 R -16 0 R D 10752 954 M -281 -515 R D 11141 782 M -93 -343 R D
11157 782 M -94 -343 R D 11141 735 M -15 -93 R 0 -47 R 31 -31 R 31 0 R
31 16 R 31 31 R 31 47 R D 11313 782 M -47 -171 R 0 -31 R 15 -16 R 47 0 R
31 31 R 16 31 R D 11328 782 M -47 -171 R 0 -31 R 16 -16 R D 11453 891 M
0 -327 R D 11671 891 M 0 -327 R D 11453 735 M 218 0 R D 11951 782 M
-171 -218 R D 11780 782 M 171 0 R D 11780 564 M 171 0 R D 2960 11760 M
13932 0 R D 2960 11760 M 0 -99 R D 4950 11760 M 0 -99 R D 6941 11760 M
0 -99 R D 8931 11760 M 0 -99 R D 10921 11760 M 0 -99 R D 12912 11760 M
0 -99 R D 14902 11760 M 0 -99 R D 16892 11760 M 0 -99 R D 3458 11760 M
0 -49 R D 3955 11760 M 0 -49 R D 4453 11760 M 0 -49 R D 5448 11760 M 0 -49 R
D 5946 11760 M 0 -49 R D 6443 11760 M 0 -49 R D 7438 11760 M 0 -49 R D
7936 11760 M 0 -49 R D 8433 11760 M 0 -49 R D 9429 11760 M 0 -49 R D
9926 11760 M 0 -49 R D 10424 11760 M 0 -49 R D 11419 11760 M 0 -49 R D
11916 11760 M 0 -49 R D 12414 11760 M 0 -49 R D 13409 11760 M 0 -49 R D
13907 11760 M 0 -49 R D 14404 11760 M 0 -49 R D 15399 11760 M 0 -49 R D
15897 11760 M 0 -49 R D 16395 11760 M 0 -49 R D 2960 1880 M 0 9880 R D
2960 1880 M 139 0 R D 2625 2207 M -47 -15 R -31 -47 R -15 -78 R 0 -47 R
15 -78 R 31 -46 R 47 -16 R 31 0 R 47 16 R 31 46 R 16 78 R 0 47 R -16 78 R
-31 47 R -47 15 R -31 0 R D 2960 3527 M 139 0 R D 2236 3588 M 0 16 R 15 31 R
16 15 R 31 16 R 62 0 R 31 -16 R 16 -15 R 16 -31 R 0 -32 R -16 -31 R
-31 -46 R -156 -156 R 218 0 R D 2625 3666 M -47 -16 R -31 -46 R -15 -78 R
0 -47 R 15 -78 R 31 -47 R 47 -15 R 31 0 R 47 15 R 31 47 R 16 78 R 0 47 R
-16 78 R -31 46 R -47 16 R -31 0 R D 2960 5173 M 139 0 R D 2376 5313 M
-156 -219 R 234 0 R D 2376 5313 M 0 -328 R D 2625 5313 M -47 -16 R -31 -47 R
-15 -78 R 0 -46 R 15 -78 R 31 -47 R 47 -16 R 31 0 R 47 16 R 31 47 R 16 78 R
0 46 R -16 78 R -31 47 R -47 16 R -31 0 R D 2960 6820 M 139 0 R D
2423 6912 M -16 32 R -47 15 R -31 0 R -47 -15 R -31 -47 R -15 -78 R 0 -78 R
15 -62 R 31 -31 R 47 -16 R 16 0 R 46 16 R 32 31 R 15 47 R 0 15 R -15 47 R
-32 31 R -46 16 R -16 0 R -47 -16 R -31 -31 R -15 -47 R D 2625 6959 M
-47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
2960 8467 M 139 0 R D 2298 8606 M -47 -16 R -15 -31 R 0 -31 R 15 -31 R
31 -16 R 63 -15 R 46 -16 R 32 -31 R 15 -31 R 0 -47 R -15 -31 R -16 -16 R
-47 -15 R -62 0 R -47 15 R -15 16 R -16 31 R 0 47 R 16 31 R 31 31 R 47 16 R
62 15 R 31 16 R 16 31 R 0 31 R -16 31 R -47 16 R -62 0 R D 2625 8606 M
-47 -16 R -31 -46 R -15 -78 R 0 -47 R 15 -78 R 31 -47 R 47 -15 R 31 0 R
47 15 R 31 47 R 16 78 R 0 47 R -16 78 R -31 46 R -47 16 R -31 0 R D
2960 10113 M 139 0 R D 1955 10190 M 31 16 R 47 47 R 0 -328 R D 2314 10253 M
-47 -16 R -31 -47 R -16 -78 R 0 -46 R 16 -78 R 31 -47 R 47 -16 R 31 0 R
46 16 R 32 47 R 15 78 R 0 46 R -15 78 R -32 47 R -46 16 R -31 0 R D
2625 10253 M -47 -16 R -31 -47 R -15 -78 R 0 -46 R 15 -78 R 31 -47 R
47 -16 R 31 0 R 47 16 R 31 47 R 16 78 R 0 46 R -16 78 R -31 47 R -47 16 R
-31 0 R D 2960 11760 M 139 0 R D 1955 11696 M 31 15 R 47 47 R 0 -327 R D
2236 11680 M 0 16 R 15 31 R 16 16 R 31 15 R 62 0 R 31 -15 R 16 -16 R
16 -31 R 0 -31 R -16 -31 R -31 -47 R -156 -156 R 218 0 R D 2625 11758 M
-47 -15 R -31 -47 R -15 -78 R 0 -47 R 15 -78 R 31 -46 R 47 -16 R 31 0 R
47 16 R 31 46 R 16 78 R 0 47 R -16 78 R -31 47 R -47 15 R -31 0 R D
2960 2292 M 70 0 R D 2960 2703 M 70 0 R D 2960 3115 M 70 0 R D 2960 3938 M
70 0 R D 2960 4350 M 70 0 R D 2960 4762 M 70 0 R D 2960 5585 M 70 0 R D
2960 5997 M 70 0 R D 2960 6408 M 70 0 R D 2960 7232 M 70 0 R D 2960 7643 M
70 0 R D 2960 8055 M 70 0 R D 2960 8878 M 70 0 R D 2960 9290 M 70 0 R D
2960 9702 M 70 0 R D 2960 10525 M 70 0 R D 2960 10937 M 70 0 R D
2960 11348 M 70 0 R D 1215 3323 M 343 0 R D 1262 3323 M -31 31 R -16 31 R
0 47 R 16 31 R 31 31 R 47 16 R 31 0 R 47 -16 R 31 -31 R 15 -31 R 0 -47 R
-15 -31 R -31 -31 R D 1215 3681 M 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R
31 31 R 15 31 R 0 47 R -15 31 R -31 31 R -47 16 R -31 0 R -47 -16 R
-31 -31 R -16 -31 R 0 -47 R D 1215 3899 M 218 62 R -218 63 R 218 62 R
-218 62 R D 1309 4242 M 0 187 R -31 0 R -32 -16 R -15 -15 R -16 -32 R
0 -46 R 16 -32 R 31 -31 R 47 -15 R 31 0 R 47 15 R 31 31 R 15 32 R 0 46 R
-15 32 R -31 31 R D 1215 4538 M 218 0 R D 1309 4538 M -47 15 R -31 31 R
-16 32 R 0 46 R D 1262 5145 M -31 -15 R -16 -47 R 0 -47 R 16 -46 R 31 -16 R
31 16 R 16 31 R 15 78 R 16 31 R 31 15 R 16 0 R 31 -15 R 15 -47 R 0 -47 R
-15 -46 R -31 -16 R D 1215 5254 M 343 0 R D 1262 5254 M -31 32 R -16 31 R
0 46 R 16 32 R 31 31 R 47 15 R 31 0 R 47 -15 R 31 -31 R 15 -32 R 0 -46 R
-15 -31 R -31 -32 R D 1309 5535 M 0 187 R -31 0 R -32 -16 R -15 -15 R
-16 -32 R 0 -46 R 16 -31 R 31 -32 R 47 -15 R 31 0 R 47 15 R 31 32 R 15 31 R
0 46 R -15 32 R -31 31 R D 1262 6002 M -31 -31 R -16 -31 R 0 -47 R 16 -31 R
31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R 0 47 R -15 31 R -31 31 R D
1106 6127 M 265 0 R 47 15 R 15 32 R 0 31 R D 1215 6080 M 0 109 R D
1215 6298 M 218 0 R D 1309 6298 M -47 16 R -31 31 R -16 31 R 0 47 R D
1215 6672 M 218 0 R D 1262 6672 M -31 -31 R -16 -31 R 0 -47 R 16 -31 R
31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R 0 47 R -15 31 R -31 31 R D
1106 6797 M 327 0 R D 1106 7342 M 327 0 R D 1262 7342 M -31 -31 R -16 -31 R
0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R 0 47 R
-15 31 R -31 31 R D 1309 7451 M 0 187 R -31 0 R -32 -16 R -15 -15 R
-16 -31 R 0 -47 R 16 -31 R 31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R
0 47 R -15 31 R -31 31 R D 1215 7747 M 218 0 R D 1278 7747 M -47 47 R
-16 31 R 0 47 R 16 31 R 47 15 R 155 0 R D 1262 8199 M -31 -16 R -16 -47 R
0 -46 R 16 -47 R 31 -16 R 31 16 R 16 31 R 15 78 R 16 31 R 31 16 R 16 0 R
31 -16 R 15 -47 R 0 -46 R -15 -47 R -31 -16 R D 1106 8292 M 16 16 R -16 15 R
-15 -15 R 15 -16 R D 1215 8308 M 218 0 R D 1106 8448 M 265 0 R 47 16 R
15 31 R 0 31 R D 1215 8401 M 0 109 R D 1215 8588 M 218 94 R -218 93 R D
1433 8682 M 78 -31 R 31 -32 R 16 -31 R 0 -15 R D 1044 9227 M 31 -31 R
47 -31 R 62 -31 R 78 -16 R 62 0 R 78 16 R 78 31 R 47 31 R 31 31 R D
1215 9336 M 343 0 R D 1262 9336 M -31 31 R -16 31 R 0 47 R 16 31 R 31 31 R
47 16 R 31 0 R 47 -16 R 31 -31 R 15 -31 R 0 -47 R -15 -31 R -31 -31 R D
1262 9788 M -31 -16 R -16 -46 R 0 -47 R 16 -47 R 31 -16 R 31 16 R 16 31 R
15 78 R 16 31 R 31 16 R 16 0 R 31 -16 R 15 -46 R 0 -47 R -15 -47 R -31 -16 R
D 1106 10068 M 327 0 R D 1262 10068 M -31 -31 R -16 -31 R 0 -47 R 16 -31 R
31 -31 R 47 -16 R 31 0 R 47 16 R 31 31 R 15 31 R 0 47 R -15 31 R -31 31 R D
1044 10177 M 31 31 R 47 32 R 62 31 R 78 15 R 62 0 R 78 -15 R 78 -31 R
47 -32 R 31 -31 R D 16892 1880 M 0 9880 R D 16892 1880 M -139 0 R D
16892 3527 M -139 0 R D 16892 5173 M -139 0 R D 16892 6820 M -139 0 R D
16892 8467 M -139 0 R D 16892 10113 M -139 0 R D 16892 11760 M -139 0 R D
16892 2292 M -70 0 R D 16892 2703 M -70 0 R D 16892 3115 M -70 0 R D
16892 3938 M -70 0 R D 16892 4350 M -70 0 R D 16892 4762 M -70 0 R D
16892 5585 M -70 0 R D 16892 5997 M -70 0 R D 16892 6408 M -70 0 R D
16892 7232 M -70 0 R D 16892 7643 M -70 0 R D 16892 8055 M -70 0 R D
16892 8878 M -70 0 R D 16892 9290 M -70 0 R D 16892 9702 M -70 0 R D
16892 10525 M -70 0 R D 16892 10937 M -70 0 R D 16892 11348 M -70 0 R D
2960 1929 M 25 -1 R 26 1 R 25 4 R 25 5 R 26 8 R 25 11 R 25 13 R 26 15 R
25 17 R 25 20 R 26 23 R 25 24 R 25 26 R 26 27 R 25 29 R 25 29 R 26 30 R
25 29 R 25 27 R 26 25 R 25 21 R 25 17 R 26 11 R 25 5 R 25 -2 R 26 -10 R
25 -18 R 25 -26 R 26 -33 R 25 -40 R 25 -46 R 26 -49 R 25 -49 R 25 -49 R
26 -45 R 25 -39 R 25 -30 R 26 -20 R 25 -7 R 25 6 R 26 20 R 25 34 R 25 46 R
26 58 R 25 67 R 25 74 R 26 77 R 25 78 R 25 76 R 26 68 R 25 59 R 25 47 R
26 32 R 25 15 R 25 -1 R 26 -17 R 25 -33 R 25 -46 R 26 -56 R 25 -64 R
25 -67 R 26 -68 R 25 -64 R 25 -60 R 26 -53 R 25 -44 R 25 -36 R 26 -26 R
25 -19 R 25 -12 R 26 -6 R 25 -1 R 25 1 R 26 3 R 25 3 R 25 4 R 26 4 R 25 5 R
25 7 R 26 13 R 25 19 R 25 30 R 26 42 R 25 56 R 25 73 R 26 88 R 25 103 R
25 115 R 26 124 R 25 129 R 25 129 R 26 124 R 25 112 R 25 95 R 26 74 R
25 48 R 25 19 R 26 -12 R 25 -43 R 25 -74 R 26 -100 R 25 -122 R 25 -137 R
26 -144 R 25 -143 R 25 -133 R 25 -116 R 26 -90 R 25 -60 R 25 -26 R 26 7 R
25 39 R 25 66 R 26 88 R 25 102 R 25 106 R 26 102 R 25 88 R 25 68 R 26 40 R
25 9 R 25 -25 R 26 -59 R 25 -89 R 25 -113 R 26 -130 R 25 -136 R 25 -134 R
26 -118 R 25 -93 R 25 -58 R 26 -14 R 25 35 R 25 87 R 26 139 R 25 188 R
25 230 R 26 262 R 25 285 R 25 295 R 26 290 R 25 273 R 25 243 R 26 204 R
25 156 R 25 101 R 26 45 R 25 -12 R 25 -67 R 26 -116 R 25 -159 R 25 -193 R
26 -218 R 25 -233 R 25 -238 R 26 -234 R 25 -221 R 25 -202 R 26 -177 R
25 -149 R 25 -119 R 26 -89 R 25 -59 R 25 -31 R 26 -3 R 25 24 R 25 50 R
26 77 R 25 107 R 25 138 R 26 173 R 25 211 R 25 254 R 26 298 R 25 347 R
25 396 R 26 444 R 25 490 R 25 529 R 26 560 R 25 580 R 25 583 R 26 570 R
25 538 R 25 487 R 26 416 R 25 329 R 25 229 R 26 118 R 25 4 R 25 -113 R
26 -225 R 25 -328 R 25 -422 R 26 -500 R 25 -564 R 25 -609 R 26 -637 R
25 -646 R 25 -639 R 26 -614 R 25 -576 R 25 -525 R 26 -464 R 25 -398 R
25 -327 R 26 -259 R 25 -192 R 25 -132 R 26 -80 R 25 -37 R 25 -4 R 26 19 R
25 34 R 25 41 R 26 41 R 25 35 R 25 28 R 26 18 R 25 8 R 25 -2 R 26 -8 R
25 -13 R 25 -14 R 26 -11 R 25 -7 R 25 1 R 26 10 R 25 20 R 25 28 R 26 38 R
25 44 R 25 49 R 26 51 R 25 52 R 25 49 R 26 46 R 25 39 R 25 33 R 26 26 R
25 17 R 25 10 R 25 2 R 26 -4 R 25 -10 R 25 -13 R 26 -17 R 25 -17 R 25 -17 R
26 -16 R 25 -14 R 25 -10 R 26 -5 R 25 -1 R 25 4 R 26 10 R 25 15 R 25 20 R
26 26 R 25 30 R 25 35 R 26 38 R 25 40 R 25 42 R 26 43 R 25 40 R 25 37 R
26 32 R 25 24 R 25 14 R 26 3 R 25 -10 R 25 -24 R 26 -40 R 25 -53 R 25 -67 R
26 -78 R 25 -88 R 25 -93 R 26 -96 R 25 -94 R 25 -89 R 26 -79 R 25 -66 R
25 -49 R 26 -30 R 25 -9 R 25 15 R 26 37 R 25 59 R 25 81 R 26 98 R 25 112 R
25 122 R 26 128 R 25 127 R 25 121 R 26 112 R 25 96 R 25 77 R 26 57 R 25 33 R
25 11 R 26 -12 R 25 -32 R 25 -50 R 26 -66 R 25 -78 R 25 -87 R 26 -93 R
25 -94 R 25 -95 R 26 -91 R 25 -86 R 25 -80 R 26 -72 R 25 -64 R 25 -54 R
26 -45 R 25 -35 R 25 -27 R 26 -17 R 25 -7 R 25 1 R 26 11 R 25 19 R 25 29 R
26 38 R 25 46 R 25 55 R 26 62 R 25 68 R 25 72 R 26 73 R 25 73 R 25 70 R
26 64 R 25 54 R 25 43 R 26 28 R 25 12 R 25 -6 R 26 -24 R 25 -42 R 25 -60 R
26 -75 R 25 -86 R 25 -95 R 26 -99 R 25 -97 R 25 -92 R 26 -80 R 25 -65 R
25 -47 R 26 -26 R 25 -3 R 25 19 R 26 39 R 25 58 R 25 73 R 26 85 R 25 90 R
25 92 R 26 88 R 25 81 R 25 68 R 26 54 R 25 35 R 25 15 R 26 -4 R 25 -23 R
25 -41 R 26 -56 R 25 -68 R 25 -76 R 26 -81 R 25 -81 R 25 -79 R 26 -73 R
25 -65 R 25 -56 R 25 -46 R 26 -36 R 25 -27 R 25 -18 R 26 -11 R 25 -5 R
25 -2 R 26 1 R 25 1 R 25 2 R 26 0 R 25 0 R 25 -1 R 26 -3 R 25 -2 R 25 -1 R
26 0 R 25 3 R 25 6 R 26 10 R 25 14 R 25 18 R 26 22 R 25 25 R 25 28 R 26 29 R
25 31 R 25 32 R 26 31 R 25 31 R 25 30 R 26 29 R 25 28 R 25 27 R 26 27 R
25 26 R 25 25 R 26 25 R 25 24 R 25 23 R 26 21 R 25 18 R 25 16 R 26 12 R
25 8 R 25 6 R 26 2 R 25 1 R 25 0 R 26 2 R 25 5 R 25 12 R 26 22 R 25 36 R
25 52 R 26 71 R 25 94 R 25 117 R 26 142 R 25 166 R 25 188 R 26 207 R
25 222 R 25 232 R 26 235 R 25 231 R 25 219 R 26 200 R 25 174 R 25 142 R
26 103 R 25 61 R 25 16 R 26 -29 R 25 -73 R 25 -114 R 26 -153 R 25 -184 R
25 -210 R 26 -229 R 25 -240 R 25 -245 R 26 -243 R 25 -234 R 25 -219 R
26 -200 R 25 -177 R 25 -150 R 26 -123 R 25 -95 R 25 -67 R 26 -41 R 25 -18 R
25 1 R 26 18 R 25 29 R 25 37 R 26 39 R 25 39 R 25 34 R 26 26 R 25 17 R
25 6 R 26 -5 R 25 -17 R 25 -28 R 26 -37 R 25 -44 R 25 -50 R 26 -53 R
25 -54 R 25 -53 R 26 -50 R 25 -45 R 25 -39 R 26 -33 R 25 -26 R 25 -18 R
26 -12 R 25 -5 R 25 1 R 26 5 R 25 10 R 25 11 R 26 13 R 25 12 R 25 12 R
26 10 R 25 7 R 25 3 R 26 0 R 25 -4 R 25 -8 R 26 -12 R 25 -15 R 25 -18 R
26 -20 R 25 -21 R 25 -22 R 25 -21 R 26 -21 R 25 -19 R 25 -18 R 26 -16 R
25 -14 R 25 -12 R 26 -12 R 25 -10 R 25 -9 R 26 -8 R 25 -8 R 25 -6 R 26 -6 R
25 -6 R 25 -4 R 26 -2 R 25 -2 R 25 1 R 26 2 R 25 4 R 25 6 R 26 8 R 25 10 R
25 12 R 26 12 R 25 13 R 25 13 R 26 12 R 25 10 R D L2 0.588 K 2960 2709 M
13932 0 R -13932 0 R 13932 0 R -13932 0 R 13932 0 R -13932 0 R 13932 0 R
-13932 0 R 13932 0 R D L1 2960 2709 M 13932 0 R -13932 0 R 13932 0 R
-13932 0 R 13932 0 R -13932 0 R 13932 0 R -13932 0 R 13932 0 R D
%%PageTrailer
end
%%PageResources: font Helvetica
%%Trailer
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF

--------------Boundary-00=_X6CMB8PMMHI2E749Q4EH
Content-Type: image/x-eps;
  name="busca_relampl_mitfehler.eps"
Content-Transfer-Encoding: 7bit
Content-Disposition: attachment; filename="busca_relampl_mitfehler.eps"

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont 
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { setrgbcolor } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
72 1513 M 18 1539 M 72 1518 L
18 1539 M 72 1559 L
25 1539 M 72 1557 L
69 1521 M 69 1557 L
72 1518 M 72 1559 L
36 1575 M 72 1590 L
36 1578 M 67 1590 L
36 1606 M 72 1590 L
82 1585 L
87 1580 L
90 1575 L
90 1572 L
87 1570 L
85 1572 L
87 1575 L
36 1570 M 36 1585 L
36 1596 M 36 1611 L
7 1706 M 90 1660 L
18 1807 M 72 1760 L
18 1773 M 23 1778 L
28 1778 L
33 1776 L
36 1771 L
36 1766 L
30 1760 L
25 1760 L
20 1763 L
18 1768 L
18 1773 L
20 1778 L
23 1786 L
23 1794 L
20 1802 L
18 1807 L
54 1796 M 56 1791 L
61 1789 L
67 1789 L
72 1794 L
72 1799 L
69 1804 L
64 1807 L
59 1807 L
54 1802 L
54 1796 L
CS [] 0 setdash M
802 2752 M CS [] 0 setdash M
802 2723 M 834 2791 M 809 2723 L
834 2791 M 860 2723 L
834 2781 M 857 2723 L
812 2726 M 857 2726 L
809 2723 M 860 2723 L
880 2768 M 899 2723 L
883 2768 M 899 2729 L
918 2768 M 899 2723 L
892 2710 L
886 2704 L
880 2700 L
876 2700 L
873 2704 L
876 2707 L
880 2704 L
873 2768 M 892 2768 L
905 2768 M 925 2768 L
992 2762 M 1050 2762 L
992 2742 M 1050 2742 L
1150 2803 M 1144 2797 L
1137 2787 L
1131 2774 L
1127 2758 L
1127 2745 L
1131 2729 L
1137 2716 L
1144 2707 L
1150 2700 L
1144 2797 M 1137 2784 L
1134 2774 L
1131 2758 L
1131 2745 L
1134 2729 L
1137 2720 L
1144 2707 L
1173 2768 M 1192 2723 L
1176 2768 M 1192 2729 L
1211 2768 M 1192 2723 L
1185 2710 L
1179 2704 L
1173 2700 L
1169 2700 L
1166 2704 L
1169 2707 L
1173 2704 L
1166 2768 M 1185 2768 L
1198 2768 M 1218 2768 L
1234 2752 M 1292 2752 L
1305 2783 M CS [] 0 setdash M
1305 2783 M 1366 2783 L
CS [] 0 setdash M
1317 2768 M 1337 2723 L
1321 2768 M 1337 2729 L
1356 2768 M 1337 2723 L
1330 2710 L
1324 2704 L
1317 2700 L
1314 2700 L
1311 2704 L
1314 2707 L
1317 2704 L
1311 2768 M 1330 2768 L
1343 2768 M 1363 2768 L
1375 2803 M 1382 2797 L
1388 2787 L
1395 2774 L
1398 2758 L
1398 2745 L
1395 2729 L
1388 2716 L
1382 2707 L
1375 2700 L
1382 2797 M 1388 2784 L
1392 2774 L
1395 2758 L
1395 2745 L
1392 2729 L
1388 2720 L
1382 2707 L
1475 2803 M 1417 2700 L
1482 2783 M CS [] 0 setdash M
1482 2783 M 1543 2783 L
CS [] 0 setdash M
1495 2768 M 1514 2723 L
1498 2768 M 1514 2729 L
1533 2768 M 1514 2723 L
1508 2710 L
1501 2704 L
1495 2700 L
1491 2700 L
1488 2704 L
1491 2707 L
1495 2704 L
1488 2768 M 1508 2768 L
1520 2768 M 1540 2768 L
1543 2723 M CS [] 0 setdash M
1701 2752 M B
1709 2744 M 1709 2760 L
1693 2760 L
1693 2744 L
1709 2744 L
CF M
1714 2752 M CS [] 0 setdash M
1714 2725 M 1727 2779 M 1727 2725 L
1729 2779 M 1729 2725 L
1719 2779 M 1750 2779 L
1758 2776 L
1760 2774 L
1763 2769 L
1763 2761 L
1760 2756 L
1758 2753 L
1750 2751 L
1729 2751 L
1750 2779 M 1755 2776 L
1758 2774 L
1760 2769 L
1760 2761 L
1758 2756 L
1755 2753 L
1750 2751 L
1719 2725 M 1737 2725 L
1822 2756 M 1869 2756 L
1822 2740 M 1869 2740 L
1951 2774 M 1951 2725 L
1954 2779 M 1954 2725 L
1954 2779 M 1925 2740 L
1967 2740 L
1943 2725 M 1961 2725 L
1992 2779 M 1984 2776 L
1982 2771 L
1982 2763 L
1984 2758 L
1992 2756 L
2003 2756 L
2010 2758 L
2013 2763 L
2013 2771 L
2010 2776 L
2003 2779 L
1992 2779 L
1987 2776 L
1984 2771 L
1984 2763 L
1987 2758 L
1992 2756 L
2003 2756 M 2008 2758 L
2010 2763 L
2010 2771 L
2008 2776 L
2003 2779 L
1992 2756 M 1984 2753 L
1982 2751 L
1979 2745 L
1979 2735 L
1982 2730 L
1984 2727 L
1992 2725 L
2003 2725 L
2010 2727 L
2013 2730 L
2015 2735 L
2015 2745 L
2013 2751 L
2010 2753 L
2003 2756 L
1992 2756 M 1987 2753 L
1984 2751 L
1982 2745 L
1982 2735 L
1984 2730 L
1987 2727 L
1992 2725 L
2003 2725 M 2008 2727 L
2010 2730 L
2013 2735 L
2013 2745 L
2010 2751 L
2008 2753 L
2003 2756 L
2039 2769 M 2044 2771 L
2051 2779 L
2051 2725 L
2049 2776 M 2049 2725 L
2039 2725 M 2062 2725 L
2087 2730 M 2085 2727 L
2087 2725 L
2090 2727 L
2087 2730 L
2139 2771 M 2136 2769 L
2139 2766 L
2142 2769 L
2142 2771 L
2139 2776 L
2134 2779 L
2126 2779 L
2118 2776 L
2113 2771 L
2111 2766 L
2108 2756 L
2108 2740 L
2111 2733 L
2116 2727 L
2124 2725 L
2129 2725 L
2136 2727 L
2142 2733 L
2144 2740 L
2144 2743 L
2142 2751 L
2136 2756 L
2129 2758 L
2126 2758 L
2118 2756 L
2113 2751 L
2111 2743 L
2126 2779 M 2121 2776 L
2116 2771 L
2113 2766 L
2111 2756 L
2111 2740 L
2113 2733 L
2118 2727 L
2124 2725 L
2129 2725 M 2134 2727 L
2139 2733 L
2142 2740 L
2142 2743 L
2139 2751 L
2134 2756 L
2129 2758 L
2193 2761 M 2191 2753 L
2185 2748 L
2178 2745 L
2175 2745 L
2167 2748 L
2162 2753 L
2160 2761 L
2160 2763 L
2162 2771 L
2167 2776 L
2175 2779 L
2180 2779 L
2188 2776 L
2193 2771 L
2196 2763 L
2196 2748 L
2193 2738 L
2191 2733 L
2185 2727 L
2178 2725 L
2170 2725 L
2165 2727 L
2162 2733 L
2162 2735 L
2165 2738 L
2167 2735 L
2165 2733 L
2175 2745 M 2170 2748 L
2165 2753 L
2162 2761 L
2162 2763 L
2165 2771 L
2170 2776 L
2175 2779 L
2180 2779 M 2185 2776 L
2191 2771 L
2193 2763 L
2193 2748 L
2191 2738 L
2188 2733 L
2183 2727 L
2178 2725 L
2245 2725 M CS [] 0 setdash M
CS [] 0 setdash M
255 342 M 2261 342 L
2261 3027 L
255 3027 L
255 342 L
2261 342 L
255 342 M 2261 342 L
255 342 M 255 362 L
438 342 M 438 362 L
620 342 M 620 383 L
517 241 M 548 290 M 548 241 L
550 295 M 550 241 L
550 295 M 522 256 L
563 256 L
540 241 M 558 241 L
592 295 M 584 292 L
579 285 L
576 272 L
576 264 L
579 251 L
584 243 L
592 241 L
597 241 L
604 243 L
610 251 L
612 264 L
612 272 L
610 285 L
604 292 L
597 295 L
592 295 L
586 292 L
584 290 L
581 285 L
579 272 L
579 264 L
581 251 L
584 246 L
586 243 L
592 241 L
597 241 M 602 243 L
604 246 L
607 251 L
610 264 L
610 272 L
607 285 L
604 290 L
602 292 L
597 295 L
643 295 M 635 292 L
630 285 L
628 272 L
628 264 L
630 251 L
635 243 L
643 241 L
648 241 L
656 243 L
661 251 L
664 264 L
664 272 L
661 285 L
656 292 L
648 295 L
643 295 L
638 292 L
635 290 L
633 285 L
630 272 L
630 264 L
633 251 L
635 246 L
638 243 L
643 241 L
648 241 M 653 243 L
656 246 L
659 251 L
661 264 L
661 272 L
659 285 L
656 290 L
653 292 L
648 295 L
695 295 M 687 292 L
682 285 L
679 272 L
679 264 L
682 251 L
687 243 L
695 241 L
700 241 L
707 243 L
713 251 L
715 264 L
715 272 L
713 285 L
707 292 L
700 295 L
695 295 L
689 292 L
687 290 L
684 285 L
682 272 L
682 264 L
684 251 L
687 246 L
689 243 L
695 241 L
700 241 M 705 243 L
707 246 L
710 251 L
713 264 L
713 272 L
710 285 L
707 290 L
705 292 L
700 295 L
802 342 M 802 362 L
985 342 M 985 362 L
1167 342 M 1167 362 L
1349 342 M 1349 383 L
1246 241 M 1285 287 M 1282 285 L
1285 282 L
1287 285 L
1287 287 L
1285 292 L
1280 295 L
1272 295 L
1264 292 L
1259 287 L
1256 282 L
CS M
1254 272 L
1254 256 L
1256 249 L
1262 243 L
1269 241 L
1275 241 L
1282 243 L
1287 249 L
1290 256 L
1290 259 L
1287 267 L
1282 272 L
1275 274 L
1272 274 L
1264 272 L
1259 267 L
1256 259 L
1272 295 M 1267 292 L
1262 287 L
1259 282 L
1256 272 L
1256 256 L
1259 249 L
1264 243 L
1269 241 L
1275 241 M 1280 243 L
1285 249 L
1287 256 L
1287 259 L
1285 267 L
1280 272 L
1275 274 L
1321 295 M 1313 292 L
1308 285 L
1305 272 L
1305 264 L
1308 251 L
1313 243 L
1321 241 L
1326 241 L
1334 243 L
1339 251 L
1341 264 L
1341 272 L
1339 285 L
1334 292 L
1326 295 L
1321 295 L
1316 292 L
1313 290 L
1311 285 L
1308 272 L
1308 264 L
1311 251 L
1313 246 L
1316 243 L
1321 241 L
1326 241 M 1331 243 L
1334 246 L
1336 251 L
1339 264 L
1339 272 L
1336 285 L
1334 290 L
1331 292 L
1326 295 L
1372 295 M 1365 292 L
1359 285 L
1357 272 L
1357 264 L
1359 251 L
1365 243 L
1372 241 L
1377 241 L
1385 243 L
1390 251 L
1393 264 L
1393 272 L
1390 285 L
1385 292 L
1377 295 L
1372 295 L
1367 292 L
1365 290 L
1362 285 L
1359 272 L
1359 264 L
1362 251 L
1365 246 L
1367 243 L
1372 241 L
1377 241 M 1383 243 L
1385 246 L
1388 251 L
1390 264 L
1390 272 L
1388 285 L
1385 290 L
1383 292 L
1377 295 L
1424 295 M 1416 292 L
1411 285 L
1408 272 L
1408 264 L
1411 251 L
1416 243 L
1424 241 L
1429 241 L
1437 243 L
1442 251 L
1444 264 L
1444 272 L
1442 285 L
1437 292 L
1429 295 L
1424 295 L
1419 292 L
1416 290 L
1414 285 L
1411 272 L
1411 264 L
1414 251 L
1416 246 L
1419 243 L
1424 241 L
1429 241 M 1434 243 L
1437 246 L
1439 251 L
1442 264 L
1442 272 L
1439 285 L
1437 290 L
1434 292 L
1429 295 L
1532 342 M 1532 362 L
1714 342 M 1714 362 L
1896 342 M 1896 362 L
2079 342 M 2079 383 L
1976 241 M 1996 295 M 1988 292 L
1986 287 L
1986 279 L
1988 274 L
1996 272 L
2006 272 L
2014 274 L
2017 279 L
2017 287 L
2014 292 L
2006 295 L
1996 295 L
1991 292 L
1988 287 L
1988 279 L
1991 274 L
1996 272 L
2006 272 M 2012 274 L
2014 279 L
2014 287 L
2012 292 L
2006 295 L
1996 272 M 1988 269 L
1986 267 L
1983 261 L
1983 251 L
1986 246 L
1988 243 L
1996 241 L
2006 241 L
2014 243 L
2017 246 L
2019 251 L
2019 261 L
2017 267 L
2014 269 L
2006 272 L
1996 272 M 1991 269 L
1988 267 L
1986 261 L
1986 251 L
1988 246 L
1991 243 L
1996 241 L
2006 241 M 2012 243 L
2014 246 L
2017 251 L
2017 261 L
2014 267 L
2012 269 L
2006 272 L
2050 295 M 2043 292 L
2037 285 L
2035 272 L
2035 264 L
2037 251 L
2043 243 L
2050 241 L
2055 241 L
2063 243 L
2068 251 L
2071 264 L
2071 272 L
2068 285 L
2063 292 L
2055 295 L
2050 295 L
2045 292 L
2043 290 L
2040 285 L
2037 272 L
2037 264 L
2040 251 L
2043 246 L
2045 243 L
2050 241 L
2055 241 M 2061 243 L
2063 246 L
2066 251 L
2068 264 L
2068 272 L
2066 285 L
2063 290 L
2061 292 L
2055 295 L
2102 295 M 2094 292 L
2089 285 L
2086 272 L
2086 264 L
2089 251 L
2094 243 L
2102 241 L
2107 241 L
2115 243 L
2120 251 L
2122 264 L
2122 272 L
2120 285 L
2115 292 L
2107 295 L
2102 295 L
2097 292 L
2094 290 L
2091 285 L
2089 272 L
2089 264 L
2091 251 L
2094 246 L
2097 243 L
2102 241 L
2107 241 M 2112 243 L
2115 246 L
2117 251 L
2120 264 L
2120 272 L
2117 285 L
2115 290 L
2112 292 L
2107 295 L
2153 295 M 2146 292 L
2140 285 L
2138 272 L
2138 264 L
2140 251 L
2146 243 L
2153 241 L
2158 241 L
2166 243 L
2171 251 L
2174 264 L
2174 272 L
2171 285 L
2166 292 L
2158 295 L
2153 295 L
2148 292 L
2146 290 L
2143 285 L
2140 272 L
2140 264 L
2143 251 L
2146 246 L
2148 243 L
2153 241 L
2158 241 M 2164 243 L
2166 246 L
2169 251 L
2171 264 L
2171 272 L
2169 285 L
2166 290 L
2164 292 L
2158 295 L
2261 342 M 2261 362 L
255 3027 M 2261 3027 L
255 3027 M 255 3007 L
438 3027 M 438 3007 L
620 3027 M 620 2986 L
802 3027 M 802 3007 L
985 3027 M 985 3007 L
1167 3027 M 1167 3007 L
1349 3027 M 1349 2986 L
CS M
1532 3027 M 1532 3007 L
1714 3027 M 1714 3007 L
1896 3027 M 1896 3007 L
2079 3027 M 2079 2986 L
2261 3027 M 2261 3007 L
255 342 M 255 3027 L
255 411 M 276 411 L
255 548 M 276 548 L
255 686 M 296 686 L
50 659 M 60 682 M 107 682 L
133 703 M 138 705 L
146 713 L
146 659 L
143 711 M 143 659 L
133 659 M 156 659 L
192 713 M 184 711 L
179 703 L
176 690 L
176 682 L
179 669 L
184 662 L
192 659 L
197 659 L
205 662 L
210 669 L
212 682 L
212 690 L
210 703 L
205 711 L
197 713 L
192 713 L
187 711 L
184 708 L
182 703 L
179 690 L
179 682 L
182 669 L
184 664 L
187 662 L
192 659 L
197 659 M 202 662 L
205 664 L
207 669 L
210 682 L
210 690 L
207 703 L
205 708 L
202 711 L
197 713 L
255 824 M 276 824 L
255 962 M 276 962 L
255 1099 M 276 1099 L
255 1237 M 276 1237 L
255 1375 M 296 1375 L
169 1348 M 192 1402 M 184 1399 L
179 1391 L
177 1379 L
177 1371 L
179 1358 L
184 1350 L
192 1348 L
197 1348 L
205 1350 L
210 1358 L
213 1371 L
213 1379 L
210 1391 L
205 1399 L
197 1402 L
192 1402 L
187 1399 L
184 1397 L
182 1391 L
179 1379 L
179 1371 L
182 1358 L
184 1353 L
187 1350 L
192 1348 L
197 1348 M 202 1350 L
205 1353 L
207 1358 L
210 1371 L
210 1379 L
207 1391 L
205 1397 L
202 1399 L
197 1402 L
255 1512 M 276 1512 L
255 1650 M 276 1650 L
255 1788 M 276 1788 L
255 1926 M 276 1926 L
255 2063 M 296 2063 L
117 2036 M 133 2080 M 138 2083 L
146 2090 L
146 2036 L
143 2088 M 143 2036 L
133 2036 M 156 2036 L
192 2090 M 184 2088 L
179 2080 L
176 2067 L
176 2059 L
179 2046 L
184 2039 L
192 2036 L
197 2036 L
205 2039 L
210 2046 L
212 2059 L
212 2067 L
210 2080 L
205 2088 L
197 2090 L
192 2090 L
187 2088 L
184 2085 L
182 2080 L
179 2067 L
179 2059 L
182 2046 L
184 2041 L
187 2039 L
192 2036 L
197 2036 M 202 2039 L
205 2041 L
207 2046 L
210 2059 L
210 2067 L
207 2080 L
205 2085 L
202 2088 L
197 2090 L
255 2201 M 276 2201 L
255 2339 M 276 2339 L
255 2476 M 276 2476 L
255 2614 M 276 2614 L
255 2752 M 296 2752 L
117 2725 M 127 2769 M 130 2766 L
127 2763 L
125 2766 L
125 2769 L
127 2774 L
130 2776 L
138 2779 L
148 2779 L
156 2776 L
158 2774 L
161 2769 L
161 2763 L
158 2758 L
151 2753 L
138 2748 L
133 2745 L
127 2740 L
125 2733 L
125 2725 L
148 2779 M 153 2776 L
156 2774 L
158 2769 L
158 2763 L
156 2758 L
148 2753 L
138 2748 L
125 2730 M 127 2733 L
133 2733 L
146 2727 L
153 2727 L
158 2730 L
161 2733 L
133 2733 M 146 2725 L
156 2725 L
158 2727 L
161 2733 L
161 2738 L
192 2779 M 184 2776 L
179 2769 L
176 2756 L
176 2748 L
179 2735 L
184 2727 L
192 2725 L
197 2725 L
205 2727 L
210 2735 L
212 2748 L
212 2756 L
210 2769 L
205 2776 L
197 2779 L
192 2779 L
187 2776 L
184 2774 L
182 2769 L
179 2756 L
179 2748 L
182 2735 L
184 2730 L
187 2727 L
192 2725 L
197 2725 M 202 2727 L
205 2730 L
207 2735 L
210 2748 L
210 2756 L
207 2769 L
205 2774 L
202 2776 L
197 2779 L
255 2890 M 276 2890 L
255 3027 M 276 3027 L
2261 342 M 2261 3027 L
2261 411 M 2241 411 L
2261 548 M 2241 548 L
2261 686 M 2220 686 L
2261 824 M 2241 824 L
2261 962 M 2241 962 L
2261 1099 M 2241 1099 L
2261 1237 M 2241 1237 L
2261 1375 M 2220 1375 L
2261 1512 M 2241 1512 L
2261 1650 M 2241 1650 L
2261 1788 M 2241 1788 L
2261 1926 M 2241 1926 L
2261 2063 M 2220 2063 L
2261 2201 M 2241 2201 L
2261 2339 M 2241 2339 L
2261 2476 M 2241 2476 L
2261 2614 M 2241 2614 L
2261 2752 M 2220 2752 L
2261 2890 M 2241 2890 L
2261 3027 M 2241 3027 L
CS [] 0 setdash M
 0 0 0 C
474 2725 M B
487 2712 M 487 2738 L
461 2738 L
461 2712 L
487 2712 L
CF M
474 2468 M 474 2474 L
474 2481 L
474 2488 L
474 2495 L
474 2502 L
474 2509 L
474 2516 L
474 2523 L
474 2529 L
474 2536 L
474 2543 L
474 2550 L
474 2557 L
474 2564 L
474 2571 L
474 2578 L
474 2585 L
474 2592 L
474 2598 L
474 2605 L
474 2612 L
474 2619 L
474 2626 L
474 2633 L
474 2640 L
474 2647 L
474 2654 L
474 2660 L
474 2667 L
474 2674 L
474 2681 L
474 2688 L
474 2695 L
474 2702 L
474 2709 L
474 2715 L
474 2722 L
474 2729 L
474 2736 L
474 2743 L
474 2750 L
474 2757 L
474 2764 L
474 2771 L
474 2777 L
474 2784 L
474 2791 L
474 2798 L
474 2805 L
474 2812 L
474 2819 L
474 2826 L
474 2833 L
474 2839 L
474 2846 L
474 2853 L
474 2860 L
474 2867 L
474 2874 L
474 2881 L
474 2888 L
474 2895 L
474 2901 L
474 2908 L
474 2915 L
474 2922 L
474 2929 L
474 2936 L
474 2943 L
474 2950 L
474 2956 L
474 2963 L
474 2970 L
474 2977 L
948 1026 M B
961 1013 M 961 1039 L
935 1039 L
935 1013 L
961 1013 L
CF M
948 860 M 948 867 L
948 874 L
948 881 L
948 888 L
948 894 L
948 901 L
948 908 L
948 915 L
948 922 L
948 929 L
948 936 L
948 943 L
948 950 L
948 956 L
948 963 L
948 970 L
948 977 L
948 984 L
948 991 L
948 998 L
948 1005 L
948 1012 L
948 1018 L
948 1025 L
948 1032 L
948 1039 L
948 1046 L
948 1053 L
948 1060 L
948 1067 L
948 1074 L
948 1080 L
948 1087 L
948 1094 L
948 1101 L
948 1108 L
948 1115 L
948 1122 L
948 1129 L
948 1135 L
948 1142 L
948 1149 L
948 1156 L
948 1163 L
948 1170 L
948 1177 L
948 1184 L
948 1191 L
1459 844 M B
1472 831 M 1472 857 L
1446 857 L
1446 831 L
1472 831 L
CF M
1459 731 M 1459 738 L
1459 745 L
1459 752 L
1459 759 L
1459 766 L
1459 773 L
1459 780 L
1459 786 L
1459 793 L
1459 800 L
1459 807 L
1459 814 L
1459 821 L
1459 828 L
1459 835 L
1459 842 L
1459 848 L
1459 855 L
1459 862 L
1459 869 L
1459 876 L
1459 883 L
1459 890 L
1459 897 L
1459 904 L
1459 910 L
1459 917 L
1459 924 L
1459 931 L
1459 938 L
1459 945 L
1459 952 L
2079 903 M B
2092 890 M 2092 916 L
2066 916 L
2066 890 L
2092 890 L
CF M
2079 790 M 2079 797 L
2079 804 L
2079 811 L
2079 818 L
2079 825 L
2079 831 L
2079 838 L
2079 845 L
2079 852 L
2079 859 L
2079 866 L
2079 873 L
2079 880 L
2079 887 L
2079 893 L
2079 900 L
2079 907 L
2079 914 L
2079 921 L
2079 928 L
2079 935 L
2079 942 L
2079 949 L
2079 955 L
2079 962 L
2079 969 L
2079 976 L
2079 983 L
2079 990 L
2079 997 L
2079 1004 L
2079 1010 L
CS [6 12] 0 setdash M
474 2725 M 948 1026 L
1459 844 L
2079 903 L
CS [] 0 setdash M
1701 2649 M B
1711 2643 M 1701 2660 L
1692 2643 L
1711 2643 L
CF M
1714 2649 M CS [] 0 setdash M
1714 2621 M 1727 2676 M 1727 2621 L
1729 2676 M 1729 2621 L
1719 2676 M 1750 2676 L
1758 2673 L
1760 2670 L
1763 2665 L
1763 2658 L
1760 2652 L
1758 2650 L
1750 2647 L
1729 2647 L
1750 2676 M 1755 2673 L
1758 2670 L
1760 2665 L
1760 2658 L
1758 2652 L
1755 2650 L
1750 2647 L
1719 2621 M 1737 2621 L
1822 2652 M 1869 2652 L
1822 2637 M 1869 2637 L
1933 2676 M 1928 2650 L
1933 2655 L
1941 2658 L
1948 2658 L
1956 2655 L
1961 2650 L
1964 2642 L
1964 2637 L
1961 2629 L
1956 2624 L
1948 2621 L
1941 2621 L
1933 2624 L
1930 2627 L
1928 2632 L
1928 2634 L
1930 2637 L
1933 2634 L
1930 2632 L
1948 2658 M 1954 2655 L
1959 2650 L
1961 2642 L
1961 2637 L
1959 2629 L
1954 2624 L
1948 2621 L
1933 2676 M 1959 2676 L
1933 2673 M 1946 2673 L
1959 2676 L
1995 2676 M 1987 2673 L
1982 2665 L
1979 2652 L
1979 2645 L
1982 2632 L
1987 2624 L
1995 2621 L
2000 2621 L
2008 2624 L
2013 2632 L
2015 2645 L
2015 2652 L
2013 2665 L
2008 2673 L
2000 2676 L
1995 2676 L
1990 2673 L
1987 2670 L
1984 2665 L
1982 2652 L
1982 2645 L
1984 2632 L
1987 2627 L
1990 2624 L
1995 2621 L
2000 2621 M 2005 2624 L
2008 2627 L
2010 2632 L
2013 2645 L
2013 2652 L
2010 2665 L
2008 2670 L
2005 2673 L
2000 2676 L
2033 2665 M 2036 2663 L
2033 2660 L
2031 2663 L
2031 2665 L
2033 2670 L
2036 2673 L
2044 2676 L
2054 2676 L
2062 2673 L
2064 2668 L
2064 2660 L
2062 2655 L
2054 2652 L
2046 2652 L
2054 2676 M 2059 2673 L
2062 2668 L
2062 2660 L
2059 2655 L
2054 2652 L
2059 2650 L
2064 2645 L
2067 2639 L
2067 2632 L
2064 2627 L
2062 2624 L
2054 2621 L
2044 2621 L
2036 2624 L
2033 2627 L
2031 2632 L
2031 2634 L
2033 2637 L
2036 2634 L
2033 2632 L
2062 2647 M 2064 2639 L
2064 2632 L
2062 2627 L
2059 2624 L
2054 2621 L
2087 2627 M 2085 2624 L
2087 2621 L
2090 2624 L
2087 2627 L
2113 2676 M 2108 2650 L
2113 2655 L
2121 2658 L
2129 2658 L
2136 2655 L
2142 2650 L
2144 2642 L
2144 2637 L
2142 2629 L
2136 2624 L
2129 2621 L
2121 2621 L
2113 2624 L
2111 2627 L
2108 2632 L
2108 2634 L
2111 2637 L
2113 2634 L
2111 2632 L
2129 2658 M 2134 2655 L
2139 2650 L
2142 2642 L
2142 2637 L
2139 2629 L
2134 2624 L
2129 2621 L
2113 2676 M 2139 2676 L
2113 2673 M 2126 2673 L
2139 2676 L
2172 2676 M 2165 2673 L
2162 2668 L
2162 2660 L
2165 2655 L
2172 2652 L
2183 2652 L
2191 2655 L
2193 2660 L
2193 2668 L
2191 2673 L
2183 2676 L
2172 2676 L
2167 2673 L
2165 2668 L
2165 2660 L
2167 2655 L
2172 2652 L
2183 2652 M 2188 2655 L
2191 2660 L
2191 2668 L
2188 2673 L
2183 2676 L
2172 2652 M 2165 2650 L
2162 2647 L
2160 2642 L
2160 2632 L
2162 2627 L
2165 2624 L
2172 2621 L
2183 2621 L
2191 2624 L
2193 2627 L
2196 2632 L
2196 2642 L
2193 2647 L
2191 2650 L
2183 2652 L
2172 2652 M 2167 2650 L
2165 2647 L
2162 2642 L
2162 2632 L
2165 2627 L
2167 2624 L
2172 2621 L
2183 2621 M 2188 2624 L
2191 2627 L
2193 2632 L
2193 2642 L
2191 2647 L
2188 2650 L
2183 2652 L
2204 2621 M CS [] 0 setdash M
474 2090 M B
490 2081 M 474 2109 L
458 2081 L
490 2081 L
CF M
478 1801 M 478 1808 L
478 1815 L
478 1822 L
478 1829 L
478 1836 L
478 1843 L
478 1850 L
478 1857 L
478 1863 L
478 1870 L
478 1877 L
478 1884 L
478 1891 L
478 1898 L
478 1905 L
478 1912 L
478 1919 L
478 1925 L
478 1932 L
478 1939 L
478 1946 L
478 1953 L
478 1960 L
478 1967 L
478 1974 L
478 1981 L
478 1987 L
478 1994 L
478 2001 L
478 2008 L
478 2015 L
478 2022 L
478 2029 L
478 2036 L
478 2042 L
478 2049 L
478 2056 L
478 2063 L
478 2070 L
478 2077 L
478 2084 L
478 2091 L
478 2098 L
478 2104 L
478 2111 L
478 2118 L
478 2125 L
478 2132 L
478 2139 L
478 2146 L
478 2153 L
478 2160 L
478 2167 L
478 2173 L
478 2180 L
478 2187 L
478 2194 L
478 2201 L
478 2208 L
478 2215 L
478 2222 L
478 2228 L
478 2235 L
478 2242 L
478 2249 L
478 2256 L
478 2263 L
478 2270 L
478 2277 L
478 2283 L
478 2290 L
478 2297 L
478 2304 L
478 2311 L
478 2318 L
478 2325 L
478 2332 L
478 2339 L
478 2346 L
478 2352 L
478 2359 L
478 2366 L
478 2373 L
948 2043 M B
964 2034 M 948 2062 L
932 2034 L
964 2034 L
CF M
952 1857 M 952 1864 L
952 1871 L
952 1877 L
952 1884 L
952 1891 L
952 1898 L
952 1905 L
952 1912 L
952 1919 L
952 1926 L
952 1932 L
952 1939 L
952 1946 L
952 1953 L
952 1960 L
952 1967 L
952 1974 L
952 1981 L
952 1988 L
952 1994 L
952 2001 L
952 2008 L
952 2015 L
952 2022 L
952 2029 L
952 2036 L
952 2043 L
952 2050 L
952 2056 L
952 2063 L
952 2070 L
952 2077 L
952 2084 L
952 2091 L
952 2098 L
952 2105 L
952 2111 L
952 2118 L
952 2125 L
952 2132 L
952 2139 L
952 2146 L
952 2153 L
952 2160 L
952 2167 L
952 2173 L
952 2180 L
952 2187 L
952 2194 L
952 2201 L
952 2208 L
952 2215 L
952 2222 L
952 2229 L
1459 811 M B
1475 802 M 1459 830 L
1443 802 L
1475 802 L
CF M
1462 685 M 1462 692 L
1462 699 L
1462 706 L
1462 713 L
1462 720 L
1462 727 L
1462 733 L
1462 740 L
1462 747 L
1462 754 L
1462 761 L
1462 768 L
1462 775 L
1462 782 L
1462 789 L
1462 796 L
1462 802 L
1462 809 L
1462 816 L
1462 823 L
1462 830 L
1462 837 L
1462 844 L
1462 851 L
1462 858 L
1462 864 L
1462 871 L
1462 878 L
1462 885 L
1462 892 L
1462 899 L
1462 906 L
1462 913 L
1462 919 L
1462 926 L
1462 933 L
2079 554 M B
2095 544 M 2079 572 L
2063 544 L
2095 544 L
CF M
2082 428 M 2082 435 L
2082 442 L
2082 449 L
2082 455 L
2082 462 L
2082 469 L
2082 476 L
2082 483 L
2082 490 L
2082 497 L
2082 504 L
2082 511 L
2082 517 L
2082 524 L
2082 531 L
2082 538 L
2082 545 L
2082 552 L
2082 559 L
2082 566 L
2082 572 L
2082 579 L
2082 586 L
2082 593 L
2082 600 L
2082 607 L
2082 614 L
2082 621 L
2082 628 L
2082 634 L
2082 641 L
2082 648 L
2082 655 L
2082 662 L
2082 669 L
2082 676 L
CS [6 12] 0 setdash M
474 2090 M 948 2043 L
1459 811 L
2079 554 L
CS [] 0 setdash M
1701 2545 M 1712 2535 M 1707 2545 L
1712 2556 L
1701 2551 L
1691 2556 L
1696 2545 L
1691 2535 L
1701 2540 L
1712 2535 L
1714 2545 M CS [] 0 setdash M
1714 2518 M 1727 2572 M 1727 2518 L
1729 2572 M 1729 2518 L
1719 2572 M 1750 2572 L
1758 2570 L
1760 2567 L
1763 2562 L
1763 2554 L
1760 2549 L
1758 2547 L
1750 2544 L
1729 2544 L
1750 2572 M 1755 2570 L
1758 2567 L
1760 2562 L
1760 2554 L
1758 2549 L
1755 2547 L
1750 2544 L
1719 2518 M 1737 2518 L
1822 2549 M 1869 2549 L
1822 2534 M 1869 2534 L
1951 2567 M 1951 2518 L
1954 2572 M 1954 2518 L
1954 2572 M 1925 2534 L
1967 2534 L
1943 2518 M 1961 2518 L
1979 2572 M 1979 2557 L
1979 2562 M 1982 2567 L
1987 2572 L
1992 2572 L
2005 2565 L
2010 2565 L
2013 2567 L
2015 2572 L
1982 2567 M 1987 2570 L
1992 2570 L
2005 2565 L
2015 2572 M 2015 2565 L
2013 2557 L
2003 2544 L
2000 2539 L
1997 2531 L
1997 2518 L
2013 2557 M 2000 2544 L
1997 2539 L
1995 2531 L
1995 2518 L
2036 2572 M 2031 2547 L
2036 2552 L
2044 2554 L
2051 2554 L
2059 2552 L
2064 2547 L
2067 2539 L
2067 2534 L
2064 2526 L
2059 2521 L
2051 2518 L
2044 2518 L
2036 2521 L
2033 2523 L
2031 2529 L
2031 2531 L
2033 2534 L
2036 2531 L
2033 2529 L
2051 2554 M 2057 2552 L
2062 2547 L
2064 2539 L
2064 2534 L
2062 2526 L
2057 2521 L
2051 2518 L
2036 2572 M 2062 2572 L
2036 2570 M 2049 2570 L
2062 2572 L
2087 2523 M 2085 2521 L
2087 2518 L
2090 2521 L
2087 2523 L
2108 2572 M 2108 2557 L
2108 2562 M 2111 2567 L
2116 2572 L
2121 2572 L
2134 2565 L
2139 2565 L
2142 2567 L
2144 2572 L
2111 2567 M 2116 2570 L
2121 2570 L
2134 2565 L
2144 2572 M 2144 2565 L
2142 2557 L
2131 2544 L
2129 2539 L
2126 2531 L
2126 2518 L
2142 2557 M 2129 2544 L
2126 2539 L
2124 2531 L
2124 2518 L
2165 2572 M 2160 2547 L
2165 2552 L
2172 2554 L
2180 2554 L
2188 2552 L
2193 2547 L
2196 2539 L
2196 2534 L
2193 2526 L
2188 2521 L
2180 2518 L
2172 2518 L
2165 2521 L
2162 2523 L
2160 2529 L
2160 2531 L
2162 2534 L
2165 2531 L
2162 2529 L
2180 2554 M 2185 2552 L
2191 2547 L
2193 2539 L
2193 2534 L
2191 2526 L
2185 2521 L
2180 2518 L
2165 2572 M 2191 2572 L
2165 2570 M 2178 2570 L
2191 2572 L
2204 2518 M CS [] 0 setdash M
474 2202 M 492 2185 M 483 2202 L
492 2220 L
474 2211 L
456 2220 L
465 2202 L
456 2185 L
474 2194 L
492 2185 L
470 1757 M 470 1764 L
470 1771 L
470 1778 L
470 1785 L
470 1791 L
470 1798 L
470 1805 L
470 1812 L
470 1819 L
470 1826 L
470 1833 L
470 1840 L
470 1846 L
470 1853 L
470 1860 L
470 1867 L
470 1874 L
470 1881 L
470 1888 L
470 1895 L
470 1902 L
470 1908 L
470 1915 L
470 1922 L
470 1929 L
470 1936 L
470 1943 L
470 1950 L
470 1957 L
470 1964 L
470 1971 L
470 1977 L
470 1984 L
470 1991 L
470 1998 L
470 2005 L
470 2012 L
470 2019 L
470 2026 L
470 2032 L
470 2039 L
470 2046 L
470 2053 L
470 2060 L
470 2067 L
470 2074 L
470 2081 L
470 2088 L
470 2094 L
470 2101 L
470 2108 L
470 2115 L
470 2122 L
470 2129 L
470 2136 L
470 2143 L
470 2150 L
470 2156 L
470 2163 L
470 2170 L
470 2177 L
470 2184 L
470 2191 L
470 2198 L
470 2205 L
470 2212 L
470 2218 L
470 2225 L
470 2232 L
470 2239 L
470 2246 L
470 2253 L
470 2260 L
470 2267 L
470 2273 L
470 2280 L
470 2287 L
470 2294 L
470 2301 L
470 2308 L
470 2315 L
470 2322 L
470 2329 L
470 2335 L
470 2342 L
470 2349 L
470 2356 L
470 2363 L
470 2370 L
470 2377 L
470 2384 L
470 2391 L
470 2397 L
470 2404 L
470 2411 L
470 2418 L
470 2425 L
470 2432 L
470 2439 L
470 2446 L
470 2452 L
470 2459 L
470 2466 L
470 2473 L
470 2480 L
470 2487 L
470 2494 L
470 2501 L
470 2508 L
470 2514 L
470 2521 L
470 2528 L
470 2535 L
470 2542 L
470 2549 L
CS M
470 2556 L
470 2563 L
470 2570 L
470 2576 L
470 2583 L
470 2590 L
470 2597 L
470 2604 L
470 2611 L
470 2618 L
470 2625 L
470 2632 L
470 2638 L
470 2645 L
948 1100 M 966 1083 M 957 1100 L
966 1118 L
948 1109 L
930 1118 L
939 1100 L
930 1083 L
948 1092 L
966 1083 L
945 814 M 945 821 L
945 828 L
945 835 L
945 841 L
945 848 L
945 855 L
945 862 L
945 869 L
945 876 L
945 883 L
945 890 L
945 897 L
945 903 L
945 910 L
945 917 L
945 924 L
945 931 L
945 938 L
945 945 L
945 952 L
945 958 L
945 965 L
945 972 L
945 979 L
945 986 L
945 993 L
945 1000 L
945 1007 L
945 1014 L
945 1021 L
945 1027 L
945 1034 L
945 1041 L
945 1048 L
945 1055 L
945 1062 L
945 1069 L
945 1076 L
945 1082 L
945 1089 L
945 1096 L
945 1103 L
945 1110 L
945 1117 L
945 1124 L
945 1131 L
945 1138 L
945 1144 L
945 1151 L
945 1158 L
945 1165 L
945 1172 L
945 1179 L
945 1186 L
945 1193 L
945 1200 L
945 1206 L
945 1213 L
945 1220 L
945 1227 L
945 1234 L
945 1241 L
945 1248 L
945 1255 L
945 1262 L
945 1268 L
945 1275 L
945 1282 L
945 1289 L
945 1296 L
945 1303 L
945 1310 L
945 1317 L
945 1323 L
945 1330 L
945 1337 L
945 1344 L
945 1351 L
945 1358 L
945 1365 L
945 1372 L
945 1379 L
945 1385 L
1459 999 M 1476 982 M 1468 999 L
1476 1017 L
1459 1008 L
1441 1017 L
1450 999 L
1441 982 L
1459 990 L
1476 982 L
1455 804 M 1455 811 L
1455 818 L
1455 825 L
1455 832 L
1455 839 L
1455 846 L
1455 852 L
1455 859 L
1455 866 L
1455 873 L
1455 880 L
1455 887 L
1455 894 L
1455 901 L
1455 907 L
1455 914 L
1455 921 L
1455 928 L
1455 935 L
1455 942 L
1455 949 L
1455 956 L
1455 963 L
1455 969 L
1455 976 L
1455 983 L
1455 990 L
1455 997 L
1455 1004 L
1455 1011 L
1455 1018 L
1455 1025 L
1455 1031 L
1455 1038 L
1455 1045 L
1455 1052 L
1455 1059 L
1455 1066 L
1455 1073 L
1455 1080 L
1455 1087 L
1455 1093 L
1455 1100 L
1455 1107 L
1455 1114 L
1455 1121 L
1455 1128 L
1455 1135 L
1455 1142 L
1455 1148 L
1455 1155 L
1455 1162 L
1455 1169 L
1455 1176 L
1455 1183 L
1455 1190 L
2079 1196 M 2096 1179 M 2088 1196 L
2096 1214 L
2079 1205 L
2061 1214 L
2070 1196 L
2061 1179 L
2079 1188 L
2096 1179 L
2075 1001 M 2075 1008 L
2075 1015 L
2075 1022 L
2075 1029 L
2075 1036 L
2075 1043 L
2075 1050 L
2075 1056 L
2075 1063 L
2075 1070 L
2075 1077 L
2075 1084 L
2075 1091 L
2075 1098 L
2075 1105 L
2075 1111 L
2075 1118 L
2075 1125 L
2075 1132 L
2075 1139 L
2075 1146 L
2075 1153 L
2075 1160 L
2075 1167 L
2075 1173 L
2075 1180 L
2075 1187 L
2075 1194 L
2075 1201 L
2075 1208 L
2075 1215 L
2075 1222 L
2075 1229 L
2075 1235 L
2075 1242 L
2075 1249 L
2075 1256 L
2075 1263 L
2075 1270 L
2075 1277 L
2075 1284 L
2075 1291 L
2075 1297 L
2075 1304 L
2075 1311 L
2075 1318 L
2075 1325 L
2075 1332 L
2075 1339 L
2075 1346 L
2075 1352 L
2075 1359 L
2075 1366 L
2075 1373 L
2075 1380 L
2075 1387 L
CS [6 12] 0 setdash M
474 2202 M 948 1100 L
1459 999 L
2079 1196 L
CS [] 0 setdash M
1701 2442 M 1714 2434 M 1704 2444 L
1701 2457 L
1698 2444 L
1688 2434 L
1701 2438 L
1714 2434 L
1714 2442 M CS [] 0 setdash M
1714 2415 M 1727 2469 M 1727 2415 L
1729 2469 M 1729 2415 L
1719 2469 M 1750 2469 L
1758 2467 L
1760 2464 L
1763 2459 L
1763 2451 L
1760 2446 L
1758 2443 L
1750 2441 L
1729 2441 L
1750 2469 M 1755 2467 L
1758 2464 L
1760 2459 L
1760 2451 L
1758 2446 L
1755 2443 L
1750 2441 L
1719 2415 M 1737 2415 L
1822 2446 M 1869 2446 L
1822 2430 M 1869 2430 L
1951 2464 M 1951 2415 L
1954 2469 M 1954 2415 L
1954 2469 M 1925 2430 L
1967 2430 L
1943 2415 M 1961 2415 L
2003 2464 M 2003 2415 L
2005 2469 M 2005 2415 L
2005 2469 M 1977 2430 L
2018 2430 L
1995 2415 M 2013 2415 L
2046 2469 M 2039 2467 L
2033 2459 L
2031 2446 L
2031 2438 L
2033 2425 L
2039 2417 L
2046 2415 L
2051 2415 L
2059 2417 L
2064 2425 L
2067 2438 L
2067 2446 L
2064 2459 L
2059 2467 L
2051 2469 L
2046 2469 L
2041 2467 L
2039 2464 L
2036 2459 L
2033 2446 L
2033 2438 L
2036 2425 L
2039 2420 L
2041 2417 L
2046 2415 L
2051 2415 M 2057 2417 L
2059 2420 L
CS M
2062 2425 L
2064 2438 L
2064 2446 L
2062 2459 L
2059 2464 L
2057 2467 L
2051 2469 L
2087 2420 M 2085 2417 L
2087 2415 L
2090 2417 L
2087 2420 L
2113 2469 M 2108 2443 L
2113 2448 L
2121 2451 L
2129 2451 L
2136 2448 L
2142 2443 L
2144 2436 L
2144 2430 L
2142 2423 L
2136 2417 L
2129 2415 L
2121 2415 L
2113 2417 L
2111 2420 L
2108 2425 L
2108 2428 L
2111 2430 L
2113 2428 L
2111 2425 L
2129 2451 M 2134 2448 L
2139 2443 L
2142 2436 L
2142 2430 L
2139 2423 L
2134 2417 L
2129 2415 L
2113 2469 M 2139 2469 L
2113 2467 M 2126 2467 L
2139 2469 L
2165 2469 M 2160 2443 L
2165 2448 L
2172 2451 L
2180 2451 L
2188 2448 L
2193 2443 L
2196 2436 L
2196 2430 L
2193 2423 L
2188 2417 L
2180 2415 L
2172 2415 L
2165 2417 L
2162 2420 L
2160 2425 L
2160 2428 L
2162 2430 L
2165 2428 L
2162 2425 L
2180 2451 M 2185 2448 L
2191 2443 L
2193 2436 L
2193 2430 L
2191 2423 L
2185 2417 L
2180 2415 L
2165 2469 M 2191 2469 L
2165 2467 M 2178 2467 L
2191 2469 L
2204 2415 M CS [] 0 setdash M
474 2879 M 496 2866 M 479 2882 L
474 2904 L
469 2882 L
452 2866 L
474 2873 L
496 2866 L
481 2086 M 481 2093 L
481 2100 L
481 2106 L
481 2113 L
481 2120 L
481 2127 L
481 2134 L
481 2141 L
481 2148 L
481 2155 L
481 2162 L
481 2168 L
481 2175 L
481 2182 L
481 2189 L
481 2196 L
481 2203 L
481 2210 L
481 2217 L
481 2224 L
481 2230 L
481 2237 L
481 2244 L
481 2251 L
481 2258 L
481 2265 L
481 2272 L
481 2279 L
481 2286 L
481 2292 L
481 2299 L
481 2306 L
481 2313 L
481 2320 L
481 2327 L
481 2334 L
481 2341 L
481 2347 L
481 2354 L
481 2361 L
481 2368 L
481 2375 L
481 2382 L
481 2389 L
481 2396 L
481 2403 L
481 2409 L
481 2416 L
481 2423 L
481 2430 L
481 2437 L
481 2444 L
481 2451 L
481 2458 L
481 2465 L
481 2471 L
481 2478 L
481 2485 L
481 2492 L
481 2499 L
481 2506 L
481 2513 L
481 2520 L
481 2527 L
481 2533 L
481 2540 L
481 2547 L
481 2554 L
481 2561 L
481 2568 L
481 2575 L
481 2582 L
481 2588 L
481 2595 L
481 2602 L
481 2609 L
481 2616 L
481 2623 L
481 2630 L
481 2637 L
481 2644 L
481 2650 L
481 2657 L
481 2664 L
481 2671 L
481 2678 L
481 2685 L
481 2692 L
481 2699 L
481 2706 L
481 2713 L
481 2719 L
481 2726 L
481 2733 L
481 2740 L
481 2747 L
481 2754 L
481 2761 L
481 2768 L
481 2774 L
481 2781 L
481 2788 L
481 2795 L
481 2802 L
481 2809 L
481 2816 L
481 2823 L
481 2829 L
481 2836 L
481 2843 L
481 2850 L
481 2857 L
481 2864 L
481 2871 L
481 2878 L
481 2885 L
481 2892 L
481 2898 L
481 2905 L
481 2912 L
481 2919 L
481 2926 L
481 2933 L
481 2940 L
481 2947 L
481 2954 L
481 2960 L
481 2967 L
481 2974 L
481 2981 L
481 2988 L
481 2995 L
481 3002 L
481 3009 L
481 3015 L
481 3022 L
481 3027 L
948 930 M 970 917 M 954 933 L
948 955 L
943 933 L
927 917 L
948 923 L
970 917 L
955 417 M 955 424 L
955 431 L
955 438 L
955 445 L
955 451 L
955 458 L
955 465 L
955 472 L
955 479 L
955 486 L
955 493 L
955 500 L
955 507 L
955 513 L
955 520 L
955 527 L
955 534 L
955 541 L
955 548 L
955 555 L
955 562 L
955 568 L
955 575 L
955 582 L
955 589 L
955 596 L
955 603 L
955 610 L
955 617 L
955 624 L
955 630 L
955 637 L
955 644 L
955 651 L
955 658 L
955 665 L
955 672 L
955 679 L
955 686 L
955 692 L
955 699 L
955 706 L
955 713 L
955 720 L
955 727 L
955 734 L
955 741 L
955 748 L
955 754 L
955 761 L
955 768 L
955 775 L
955 782 L
955 789 L
955 796 L
955 803 L
955 809 L
955 816 L
955 823 L
955 830 L
955 837 L
955 844 L
955 851 L
955 858 L
955 865 L
955 871 L
955 878 L
955 885 L
955 892 L
955 899 L
955 906 L
955 913 L
955 920 L
955 927 L
955 933 L
955 940 L
955 947 L
955 954 L
955 961 L
955 968 L
955 975 L
955 982 L
CS M
955 989 L
955 995 L
955 1002 L
955 1009 L
955 1016 L
955 1023 L
955 1030 L
955 1037 L
955 1044 L
955 1050 L
955 1057 L
955 1064 L
955 1071 L
955 1078 L
955 1085 L
955 1092 L
955 1099 L
955 1106 L
955 1113 L
955 1119 L
955 1126 L
955 1133 L
955 1140 L
955 1147 L
955 1154 L
955 1161 L
955 1168 L
955 1175 L
955 1181 L
955 1188 L
955 1195 L
955 1202 L
955 1209 L
955 1216 L
955 1223 L
955 1230 L
955 1236 L
955 1243 L
955 1250 L
955 1257 L
955 1264 L
955 1271 L
955 1278 L
955 1285 L
955 1292 L
955 1298 L
955 1305 L
955 1312 L
955 1319 L
955 1326 L
955 1333 L
955 1340 L
955 1347 L
955 1354 L
955 1360 L
955 1367 L
955 1374 L
955 1381 L
955 1388 L
955 1395 L
955 1402 L
955 1409 L
955 1415 L
955 1422 L
955 1429 L
955 1436 L
1459 934 M 1480 922 M 1464 938 L
1459 959 L
1453 938 L
1437 922 L
1459 928 L
1480 922 L
1466 589 M 1466 596 L
1466 603 L
1466 610 L
1466 617 L
1466 624 L
1466 630 L
1466 637 L
1466 644 L
1466 651 L
1466 658 L
1466 665 L
1466 672 L
1466 679 L
1466 686 L
1466 692 L
1466 699 L
1466 706 L
1466 713 L
1466 720 L
1466 727 L
1466 734 L
1466 741 L
1466 748 L
1466 754 L
1466 761 L
1466 768 L
1466 775 L
1466 782 L
1466 789 L
1466 796 L
1466 803 L
1466 809 L
1466 816 L
1466 823 L
1466 830 L
1466 837 L
1466 844 L
1466 851 L
1466 858 L
1466 865 L
1466 871 L
1466 878 L
1466 885 L
1466 892 L
1466 899 L
1466 906 L
1466 913 L
1466 920 L
1466 927 L
1466 933 L
1466 940 L
1466 947 L
1466 954 L
1466 961 L
1466 968 L
1466 975 L
1466 982 L
1466 989 L
1466 995 L
1466 1002 L
1466 1009 L
1466 1016 L
1466 1023 L
1466 1030 L
1466 1037 L
1466 1044 L
1466 1050 L
1466 1057 L
1466 1064 L
1466 1071 L
1466 1078 L
1466 1085 L
1466 1092 L
1466 1099 L
1466 1106 L
1466 1113 L
1466 1119 L
1466 1126 L
1466 1133 L
1466 1140 L
1466 1147 L
1466 1154 L
1466 1161 L
1466 1168 L
1466 1175 L
1466 1181 L
1466 1188 L
1466 1195 L
1466 1202 L
1466 1209 L
1466 1216 L
1466 1223 L
1466 1230 L
1466 1236 L
1466 1243 L
1466 1250 L
1466 1257 L
1466 1264 L
1466 1271 L
1466 1278 L
2079 756 M 2100 743 M 2084 759 L
2079 781 L
2073 759 L
2057 743 L
2079 749 L
2100 743 L
2086 410 M 2086 417 L
2086 424 L
2086 431 L
2086 438 L
2086 445 L
2086 452 L
2086 459 L
2086 466 L
2086 472 L
2086 479 L
2086 486 L
2086 493 L
2086 500 L
2086 507 L
2086 514 L
2086 521 L
2086 527 L
2086 534 L
2086 541 L
2086 548 L
2086 555 L
2086 562 L
2086 569 L
2086 576 L
2086 583 L
2086 589 L
2086 596 L
2086 603 L
2086 610 L
2086 617 L
2086 624 L
2086 631 L
2086 638 L
2086 645 L
2086 651 L
2086 658 L
2086 665 L
2086 672 L
2086 679 L
2086 686 L
2086 693 L
2086 700 L
2086 707 L
2086 713 L
2086 720 L
2086 727 L
2086 734 L
2086 741 L
2086 748 L
2086 755 L
2086 762 L
2086 768 L
2086 775 L
2086 782 L
2086 789 L
2086 796 L
2086 803 L
2086 810 L
2086 817 L
2086 824 L
2086 830 L
2086 837 L
2086 844 L
2086 851 L
2086 858 L
2086 865 L
2086 872 L
2086 879 L
2086 886 L
2086 892 L
2086 899 L
2086 906 L
2086 913 L
2086 920 L
2086 927 L
2086 934 L
2086 941 L
2086 948 L
2086 954 L
2086 961 L
2086 968 L
2086 975 L
2086 982 L
2086 989 L
2086 996 L
2086 1003 L
2086 1009 L
2086 1016 L
2086 1023 L
2086 1030 L
2086 1037 L
2086 1044 L
2086 1051 L
2086 1058 L
2086 1065 L
2086 1071 L
2086 1078 L
2086 1085 L
2086 1092 L
2086 1099 L
CS [6 12] 0 setdash M
474 2879 M 948 930 L
1459 934 L
2079 756 L
CS [] 0 setdash M
stroke
grestore
showpage
end

--------------Boundary-00=_X6CMB8PMMHI2E749Q4EH
Content-Type: image/x-eps;
  name="busca_beamsplit_black.eps"
Content-Transfer-Encoding: 7bit
Content-Disposition: attachment; filename="busca_beamsplit_black.eps"

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont 
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { setrgbcolor } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
1157 133 M 1164 178 M 1168 178 L
1172 176 L
1174 174 L
1177 169 L
1189 139 L
1192 135 L
1194 133 L
1168 178 M 1172 174 L
1174 169 L
1187 139 L
1189 135 L
1194 133 L
1196 133 L
1179 163 M 1161 133 L
1179 163 M 1164 133 L
1277 186 M 1239 118 L
1323 133 M 1338 178 L
1342 180 L
1344 184 L
1344 186 L
1342 191 L
1338 193 L
1333 191 L
1331 186 L
1331 184 L
1333 180 L
1338 178 L
1353 133 L
1338 171 M 1351 133 L
1327 143 M 1348 143 L
1316 133 M 1329 133 L
1344 133 M 1359 133 L
CS [] 0 setdash M
CS [] 0 setdash M
98 1664 M 53 1683 M 98 1683 L
53 1686 M 98 1686 L
53 1671 M 65 1668 L
53 1668 L
53 1701 L
65 1701 L
53 1699 L
98 1677 M 98 1692 L
CS [] 0 setdash M
CS [] 0 setdash M
255 342 M 2261 342 L
2261 3027 L
255 3027 L
255 342 L
2261 342 L
255 342 M 2261 342 L
255 342 M 255 360 L
381 342 M 381 360 L
506 342 M 506 378 L
460 229 M 460 229 F (4000) T
631 342 M 631 360 L
757 342 M 757 360 L
882 342 M 882 360 L
1007 342 M 1007 378 L
961 229 M 961 229 F (6000) T
1133 342 M 1133 360 L
1258 342 M 1258 360 L
1384 342 M 1384 360 L
1509 342 M 1509 378 L
1463 229 M 1463 229 F (8000) T
1634 342 M 1634 360 L
1760 342 M 1760 360 L
1885 342 M 1885 360 L
2010 342 M 2010 378 L
1954 255 M 1967 292 M 1972 294 L
1978 300 L
1978 255 L
1976 298 M 1976 255 L
1967 255 M 1987 255 L
2017 300 M 2010 298 L
2006 292 L
2004 281 L
2004 274 L
2006 264 L
2010 257 L
2017 255 L
2021 255 L
2028 257 L
2032 264 L
2034 274 L
2034 281 L
2032 292 L
2028 298 L
2021 300 L
2017 300 L
2012 298 L
2010 296 L
2008 292 L
2006 281 L
2006 274 L
2008 264 L
2010 259 L
2012 257 L
2017 255 L
2021 255 M 2025 257 L
2028 259 L
2030 264 L
2032 274 L
2032 281 L
2030 292 L
2028 296 L
2025 298 L
2021 300 L
2056 300 M 2056 276 L
2057 303 M 2057 276 L
2057 303 M 2043 283 L
2064 283 L
2052 276 M 2061 276 L
2136 342 M 2136 360 L
2261 342 M 2261 360 L
255 3027 M 2261 3027 L
255 3027 M 255 3009 L
381 3027 M 381 3009 L
506 3027 M 506 2991 L
631 3027 M 631 3009 L
757 3027 M 757 3009 L
882 3027 M 882 3009 L
1007 3027 M 1007 2991 L
1133 3027 M 1133 3009 L
1258 3027 M 1258 3009 L
1384 3027 M 1384 3009 L
1509 3027 M 1509 2991 L
1634 3027 M 1634 3009 L
1760 3027 M 1760 3009 L
1885 3027 M 1885 3009 L
2010 3027 M 2010 2991 L
2136 3027 M 2136 3009 L
2261 3027 M 2261 3009 L
255 342 M 255 3027 L
255 342 M 289 342 L
203 305 M 203 305 F (0) T
255 476 M 272 476 L
255 610 M 272 610 L
255 745 M 272 745 L
255 879 M 289 879 L
157 842 M 157 842 F (0.2) T
255 1013 M 272 1013 L
255 1147 M 272 1147 L
255 1282 M 272 1282 L
255 1416 M 289 1416 L
157 1379 M 157 1379 F (0.4) T
255 1550 M 272 1550 L
255 1685 M 272 1685 L
255 1819 M 272 1819 L
255 1953 M 289 1953 L
157 1917 M 157 1917 F (0.6) T
255 2087 M 272 2087 L
255 2222 M 272 2222 L
255 2356 M 272 2356 L
255 2490 M 289 2490 L
157 2454 M 157 2454 F (0.8) T
255 2625 M 272 2625 L
255 2759 M 272 2759 L
255 2893 M 272 2893 L
255 3027 M 289 3027 L
203 2991 M 203 2991 F (1) T
2261 342 M 2261 3027 L
2261 342 M 2227 342 L
2261 476 M 2244 476 L
2261 610 M 2244 610 L
2261 745 M 2244 745 L
2261 879 M 2227 879 L
2261 1013 M 2244 1013 L
2261 1147 M 2244 1147 L
2261 1282 M 2244 1282 L
2261 1416 M 2227 1416 L
2261 1550 M 2244 1550 L
2261 1685 M 2244 1685 L
2261 1819 M 2244 1819 L
2261 1953 M 2227 1953 L
2261 2087 M 2244 2087 L
2261 2222 M 2244 2222 L
2261 2356 M 2244 2356 L
2261 2490 M 2227 2490 L
2261 2625 M 2244 2625 L
2261 2759 M 2244 2759 L
2261 2893 M 2244 2893 L
2261 3027 M 2227 3027 L
CS [] 0 setdash M
255 2947 M 261 2947 L
268 2947 L
274 2947 L
280 2947 L
287 2947 L
293 2946 L
299 2960 L
305 2940 L
312 2948 L
318 2946 L
324 2942 L
330 2939 L
337 2942 L
343 2948 L
349 2960 L
356 2967 L
362 2962 L
368 2941 L
374 2887 L
381 2834 L
387 2800 L
393 2792 L
399 2847 L
406 2902 L
412 2890 L
418 2868 L
424 2880 L
431 2898 L
437 2909 L
443 2916 L
450 2908 L
456 2902 L
462 2911 L
468 2927 L
475 2944 L
481 2959 L
487 2965 L
493 2965 L
500 2961 L
506 2948 L
512 2913 L
519 2877 L
525 2858 L
531 2850 L
537 2859 L
544 2866 L
550 2856 L
556 2827 L
562 2786 L
569 2703 L
575 2528 L
581 2349 L
587 2247 L
594 2148 L
600 1980 L
606 1777 L
613 1607 L
619 1435 L
625 1223 L
631 1018 L
638 866 L
644 739 L
650 615 L
656 534 L
663 542 L
669 588 L
675 638 L
681 684 L
688 703 L
694 703 L
700 682 L
707 649 L
713 612 L
719 571 L
725 523 L
732 479 L
738 451 L
744 433 L
750 423 L
757 420 L
763 425 L
769 435 L
775 448 L
782 461 L
788 342 L
794 342 L
801 342 L
807 342 L
813 342 L
819 342 L
826 342 L
832 342 L
838 342 L
844 342 L
851 342 L
857 342 L
863 342 L
869 342 L
876 342 L
882 342 L
888 342 L
895 342 L
901 342 L
907 342 L
913 342 L
920 342 L
926 342 L
932 342 L
938 342 L
945 342 L
951 342 L
957 342 L
963 342 L
970 342 L
976 342 L
982 342 L
989 342 L
995 342 L
1001 342 L
1007 342 L
1014 342 L
1020 342 L
1026 342 L
1032 342 L
1039 342 L
1045 342 L
1051 342 L
1058 342 L
1064 342 L
1070 342 L
1076 342 L
CS M
1083 342 L
1089 342 L
1095 342 L
1101 342 L
1108 342 L
1114 342 L
1120 342 L
1127 342 L
1133 342 L
1139 342 L
1145 342 L
1152 342 L
1158 342 L
1164 342 L
1170 342 L
1177 342 L
1183 342 L
1189 342 L
1195 342 L
1202 342 L
1208 342 L
1214 342 L
1221 342 L
1227 342 L
1233 342 L
1239 342 L
1246 342 L
1252 342 L
1258 342 L
1264 342 L
1271 342 L
1277 342 L
1283 342 L
1289 342 L
1296 342 L
1302 342 L
1308 342 L
1315 342 L
1321 342 L
1327 342 L
1333 342 L
1340 342 L
1346 342 L
1352 342 L
1358 342 L
1365 342 L
1371 342 L
1377 342 L
1383 342 L
1390 342 L
1396 342 L
1402 342 L
1409 342 L
1415 342 L
1421 342 L
1427 342 L
1434 342 L
1440 342 L
1446 342 L
1452 342 L
1459 342 L
1465 342 L
1471 342 L
1477 342 L
1484 342 L
1490 342 L
1496 342 L
1503 342 L
1509 342 L
1515 342 L
1521 342 L
1528 342 L
1534 342 L
1540 342 L
1546 342 L
1553 342 L
1559 342 L
1565 342 L
1572 342 L
1578 342 L
1584 342 L
1590 342 L
1597 342 L
1603 342 L
1609 342 L
1615 342 L
1622 342 L
1628 342 L
1634 342 L
1640 342 L
1647 342 L
1653 342 L
1659 342 L
1666 342 L
1672 342 L
1678 342 L
1684 342 L
1691 342 L
1697 342 L
1703 342 L
1709 342 L
1716 342 L
1722 342 L
1728 342 L
1735 342 L
1741 342 L
1747 342 L
1753 342 L
1760 342 L
1766 342 L
1772 342 L
1778 342 L
1785 342 L
1791 342 L
1797 342 L
1803 342 L
1810 342 L
1816 342 L
1822 342 L
1829 342 L
1835 342 L
1841 342 L
1847 342 L
1854 342 L
1860 342 L
1866 342 L
1872 342 L
1879 342 L
1885 342 L
1891 342 L
1897 342 L
1904 342 L
1910 342 L
1916 342 L
1923 342 L
1929 342 L
1935 342 L
1941 342 L
1948 342 L
1954 342 L
1960 342 L
1966 342 L
1973 342 L
1979 342 L
1985 342 L
1991 342 L
1998 342 L
2004 342 L
2010 342 L
2017 342 L
2023 342 L
2029 342 L
2035 342 L
2042 342 L
2048 342 L
2054 342 L
2060 342 L
2067 342 L
2073 342 L
2079 342 L
2085 342 L
2092 342 L
2098 342 L
2104 342 L
2111 342 L
2117 342 L
2123 342 L
2129 342 L
2136 342 L
2142 342 L
2148 342 L
2154 342 L
2161 342 L
2167 342 L
2173 342 L
2180 342 L
2186 342 L
2192 342 L
2198 342 L
2205 342 L
2211 342 L
2217 342 L
2223 342 L
2230 342 L
2236 342 L
2242 342 L
2249 342 L
2255 342 L
2261 342 L
356 1685 M CS [] 0 setdash M
356 1662 M 366 1703 M 364 1705 L
366 1707 L
368 1705 L
368 1701 L
366 1696 L
364 1694 L
388 1707 M 388 1675 L
390 1668 L
394 1664 L
401 1662 L
405 1662 L
411 1664 L
416 1668 L
418 1675 L
418 1707 L
390 1707 M 390 1675 L
392 1668 L
396 1664 L
401 1662 L
381 1707 M 396 1707 L
411 1707 M 424 1707 L
435 1707 M 450 1662 L
437 1707 M 450 1668 L
465 1707 M 450 1662 L
431 1707 M 444 1707 L
456 1707 M 469 1707 L
474 1662 M 502 1662 L
514 1707 M 514 1662 L
516 1707 M 516 1662 L
508 1707 M 534 1707 L
540 1705 L
542 1703 L
544 1699 L
544 1694 L
542 1690 L
540 1688 L
534 1686 L
534 1707 M 538 1705 L
540 1703 L
542 1699 L
542 1694 L
540 1690 L
538 1688 L
534 1686 L
516 1686 M 534 1686 L
540 1683 L
542 1681 L
544 1677 L
544 1671 L
542 1666 L
540 1664 L
534 1662 L
508 1662 L
534 1686 M 538 1683 L
540 1681 L
542 1677 L
542 1671 L
540 1666 L
538 1664 L
534 1662 L
562 1703 M 559 1705 L
562 1707 L
564 1705 L
564 1701 L
562 1696 L
559 1694 L
573 1662 M CS [] 0 setdash M
CS [32 24] 0 setdash M
255 342 M 261 342 L
268 342 L
274 342 L
280 342 L
287 342 L
293 342 L
299 342 L
305 372 L
312 366 L
318 367 L
324 371 L
330 375 L
337 374 L
343 371 L
349 363 L
356 359 L
362 367 L
368 384 L
374 422 L
381 449 L
387 436 L
393 412 L
399 392 L
406 378 L
412 378 L
418 383 L
424 390 L
431 394 L
437 386 L
443 377 L
450 375 L
456 374 L
462 366 L
468 360 L
475 366 L
481 374 L
487 377 L
493 379 L
500 380 L
506 382 L
512 388 L
519 396 L
525 404 L
531 412 L
537 421 L
CS M
544 437 L
550 460 L
556 493 L
562 532 L
569 586 L
575 663 L
581 741 L
587 783 L
594 871 L
600 1125 L
606 1428 L
613 1631 L
619 1815 L
625 2042 L
631 2261 L
638 2436 L
644 2582 L
650 2710 L
656 2791 L
663 2788 L
669 2747 L
675 2700 L
681 2656 L
688 2639 L
694 2641 L
700 2661 L
707 2692 L
713 2727 L
719 2765 L
725 2809 L
732 2849 L
738 2873 L
744 2887 L
750 2892 L
757 2890 L
763 2879 L
769 2863 L
775 2844 L
782 2822 L
788 2927 L
794 2905 L
801 2875 L
807 2824 L
813 2731 L
819 2621 L
826 2521 L
832 2405 L
838 2248 L
844 2081 L
851 1926 L
857 1784 L
863 1671 L
869 1569 L
876 1465 L
882 1352 L
888 1207 L
895 1056 L
901 918 L
907 786 L
913 643 L
920 529 L
926 492 L
932 489 L
938 492 L
945 502 L
951 511 L
957 516 L
963 511 L
970 499 L
976 480 L
982 458 L
989 441 L
995 425 L
1001 412 L
1007 404 L
1014 406 L
1020 414 L
1026 425 L
1032 435 L
1039 442 L
1045 446 L
1051 445 L
1058 443 L
1064 442 L
1070 440 L
1076 436 L
1083 432 L
1089 433 L
1095 435 L
1101 437 L
1108 438 L
1114 436 L
1120 435 L
1127 435 L
1133 435 L
1139 434 L
1145 435 L
1152 437 L
1158 440 L
1164 446 L
1170 451 L
1177 453 L
1183 454 L
1189 453 L
1195 451 L
1202 448 L
1208 446 L
1214 446 L
1221 448 L
1227 454 L
1233 464 L
1239 492 L
1246 523 L
1252 553 L
1258 575 L
1264 580 L
1271 582 L
1277 579 L
1283 568 L
1289 550 L
1296 532 L
1302 512 L
1308 492 L
1315 469 L
1321 449 L
1327 436 L
1333 433 L
1340 435 L
1346 439 L
1352 449 L
1358 463 L
1365 477 L
1371 490 L
1377 503 L
1383 513 L
1390 520 L
1396 526 L
1402 528 L
1409 527 L
1415 524 L
1421 520 L
1427 517 L
1434 512 L
1440 508 L
1446 506 L
1452 506 L
1459 508 L
1465 510 L
1471 512 L
1477 515 L
1484 520 L
1490 525 L
1496 529 L
1503 537 L
1509 545 L
1515 554 L
1521 563 L
1528 571 L
1534 576 L
1540 579 L
1546 581 L
1553 580 L
1559 576 L
1565 573 L
1572 571 L
1578 569 L
1584 570 L
1590 572 L
1597 572 L
1603 574 L
1609 578 L
1615 579 L
1622 579 L
1628 578 L
1634 576 L
1640 572 L
1647 567 L
1653 562 L
1659 556 L
1666 549 L
1672 541 L
1678 533 L
1684 525 L
1691 516 L
1697 507 L
1703 499 L
1709 491 L
1716 482 L
1722 475 L
1728 471 L
1735 465 L
1741 463 L
1747 470 L
1753 478 L
1760 488 L
1766 502 L
1772 518 L
1778 533 L
1785 548 L
1791 563 L
1797 579 L
1803 592 L
1810 603 L
1816 610 L
1822 614 L
1829 616 L
1835 617 L
1841 614 L
1847 605 L
1854 597 L
1860 588 L
1866 571 L
1872 554 L
1879 541 L
1885 527 L
1891 513 L
1897 499 L
1904 487 L
1910 477 L
1916 467 L
1923 461 L
1929 459 L
1935 461 L
1941 465 L
1948 473 L
1954 483 L
1960 492 L
1966 503 L
1973 517 L
1979 533 L
1985 547 L
1991 560 L
1998 573 L
2004 584 L
2010 593 L
2017 602 L
2023 607 L
2029 610 L
2035 609 L
2042 605 L
2048 601 L
2054 597 L
2060 590 L
2067 578 L
2073 565 L
2079 552 L
2085 540 L
2092 526 L
2098 510 L
2104 495 L
2111 483 L
2117 470 L
2123 458 L
2129 449 L
2136 437 L
2142 427 L
2148 423 L
2154 420 L
2161 420 L
2167 421 L
2173 425 L
2180 431 L
2186 436 L
2192 442 L
2198 451 L
2205 462 L
2211 473 L
2217 482 L
2223 490 L
2230 497 L
2236 506 L
2242 514 L
2249 519 L
2255 520 L
2261 518 L
656 1685 M CS [] 0 setdash M
656 1662 M 667 1703 M 665 1705 L
667 1707 L
669 1705 L
669 1701 L
667 1696 L
665 1694 L
689 1707 M 689 1662 L
691 1707 M 691 1662 L
682 1707 M 708 1707 L
714 1705 L
717 1703 L
719 1699 L
719 1694 L
717 1690 L
714 1688 L
708 1686 L
708 1707 M 712 1705 L
714 1703 L
717 1699 L
717 1694 L
714 1690 L
712 1688 L
708 1686 L
691 1686 M 708 1686 L
714 1683 L
CS M
717 1681 L
719 1677 L
719 1671 L
717 1666 L
714 1664 L
708 1662 L
682 1662 L
708 1686 M 712 1683 L
714 1681 L
717 1677 L
717 1671 L
714 1666 L
712 1664 L
708 1662 L
727 1662 M 755 1662 L
768 1707 M 768 1662 L
770 1707 M 770 1662 L
762 1707 M 787 1707 L
794 1705 L
796 1703 L
798 1699 L
798 1694 L
796 1690 L
794 1688 L
787 1686 L
787 1707 M 792 1705 L
794 1703 L
796 1699 L
796 1694 L
794 1690 L
792 1688 L
787 1686 L
770 1686 M 787 1686 L
794 1683 L
796 1681 L
798 1677 L
798 1671 L
796 1666 L
794 1664 L
787 1662 L
762 1662 L
787 1686 M 792 1683 L
794 1681 L
796 1677 L
796 1671 L
794 1666 L
792 1664 L
787 1662 L
815 1703 M 813 1705 L
815 1707 L
817 1705 L
817 1701 L
815 1696 L
813 1694 L
826 1662 M CS [32 24] 0 setdash M
CS [80 24] 0 setdash M
255 422 M 261 422 L
268 422 L
274 422 L
280 422 L
287 422 L
293 423 L
299 409 L
305 399 L
312 396 L
318 397 L
324 397 L
330 397 L
337 395 L
343 392 L
349 388 L
356 384 L
362 382 L
368 386 L
374 402 L
381 427 L
387 475 L
393 507 L
399 471 L
406 430 L
412 443 L
418 460 L
424 441 L
431 419 L
437 415 L
443 418 L
450 427 L
456 435 L
462 433 L
468 424 L
475 401 L
481 377 L
487 368 L
493 366 L
500 370 L
506 381 L
512 409 L
519 437 L
525 449 L
531 449 L
537 430 L
544 408 L
550 395 L
556 391 L
562 393 L
569 422 L
575 520 L
581 621 L
587 681 L
594 692 L
600 605 L
606 505 L
613 473 L
619 460 L
625 446 L
631 359 L
638 355 L
644 353 L
650 354 L
656 356 L
663 355 L
669 354 L
675 354 L
681 354 L
688 353 L
694 354 L
700 356 L
707 358 L
713 361 L
719 364 L
725 368 L
732 372 L
738 377 L
744 382 L
750 389 L
757 396 L
763 402 L
769 408 L
775 415 L
782 426 L
788 440 L
794 462 L
801 492 L
807 543 L
813 634 L
819 742 L
826 841 L
832 955 L
838 1109 L
844 1275 L
851 1431 L
857 1575 L
863 1689 L
869 1790 L
876 1889 L
882 1997 L
888 2136 L
895 2280 L
901 2403 L
907 2521 L
913 2658 L
920 2773 L
926 2814 L
932 2822 L
938 2822 L
945 2804 L
951 2763 L
957 2716 L
963 2696 L
970 2656 L
976 2538 L
982 2398 L
989 2277 L
995 2178 L
1001 2107 L
1007 2101 L
1014 2223 L
1020 2394 L
1026 2566 L
1032 2714 L
1039 2783 L
1045 2820 L
1051 2852 L
1058 2874 L
1064 2886 L
1070 2892 L
1076 2901 L
1083 2906 L
1089 2906 L
1095 2903 L
1101 2899 L
1108 2895 L
1114 2895 L
1120 2895 L
1127 2894 L
1133 2893 L
1139 2894 L
1145 2895 L
1152 2892 L
1158 2887 L
1164 2881 L
1170 2874 L
1177 2871 L
1183 2869 L
1189 2867 L
1195 2864 L
1202 2858 L
1208 2851 L
1214 2846 L
1221 2836 L
1227 2813 L
1233 2782 L
1239 2736 L
1246 2683 L
1252 2628 L
1258 2573 L
1264 2525 L
1271 2475 L
1277 2426 L
1283 2379 L
1289 2326 L
1296 2264 L
1302 2192 L
1308 2115 L
1315 2044 L
1321 1962 L
1327 1850 L
1333 1732 L
1340 1675 L
1346 1636 L
1352 1595 L
1358 1535 L
1365 1433 L
1371 1304 L
1377 1154 L
1383 1014 L
1390 884 L
1396 768 L
1402 693 L
1409 658 L
1415 649 L
1421 655 L
1427 667 L
1434 670 L
1440 655 L
1446 619 L
1452 584 L
1459 555 L
1465 520 L
1471 486 L
1477 456 L
1484 429 L
1490 406 L
1496 391 L
1503 385 L
1509 385 L
1515 388 L
1521 397 L
1528 413 L
1534 433 L
1540 456 L
1546 482 L
1553 506 L
1559 527 L
1565 548 L
1572 568 L
1578 585 L
1584 597 L
1590 603 L
1597 601 L
1603 600 L
1609 600 L
1615 596 L
1622 590 L
1628 582 L
1634 572 L
1640 561 L
1647 550 L
1653 538 L
1659 526 L
1666 514 L
1672 503 L
1678 493 L
1684 485 L
1691 479 L
1697 475 L
1703 474 L
1709 476 L
1716 483 L
1722 491 L
1728 502 L
1735 514 L
1741 528 L
1747 539 L
1753 547 L
1760 554 L
1766 562 L
1772 567 L
1778 570 L
1785 569 L
1791 565 L
1797 562 L
CS M
1803 558 L
1810 554 L
1816 550 L
1822 546 L
1829 543 L
1835 542 L
1841 543 L
1847 545 L
1854 547 L
1860 551 L
1866 559 L
1872 565 L
1879 569 L
1885 574 L
1891 580 L
1897 586 L
1904 589 L
1910 589 L
1916 587 L
1923 582 L
1929 573 L
1935 566 L
1941 558 L
1948 546 L
1954 532 L
1960 518 L
1966 506 L
1973 493 L
1979 479 L
1985 470 L
1991 466 L
1998 463 L
2004 462 L
2010 463 L
2017 466 L
2023 473 L
2029 484 L
2035 496 L
2042 508 L
2048 519 L
2054 532 L
2060 546 L
2067 557 L
2073 568 L
2079 578 L
2085 585 L
2092 591 L
2098 595 L
2104 596 L
2111 594 L
2117 592 L
2123 588 L
2129 581 L
2136 574 L
2142 565 L
2148 554 L
2154 544 L
2161 535 L
2167 527 L
2173 520 L
2180 513 L
2186 508 L
2192 504 L
2198 502 L
2205 502 L
2211 504 L
2217 507 L
2223 510 L
2230 513 L
2236 520 L
2242 528 L
2249 536 L
2255 543 L
2261 548 L
1032 1685 M CS [] 0 setdash M
1032 1662 M 1043 1703 M 1041 1705 L
1043 1707 L
1045 1705 L
1045 1701 L
1043 1696 L
1041 1694 L
1065 1707 M 1065 1662 L
1067 1707 M 1067 1662 L
1058 1707 M 1084 1707 L
1090 1705 L
1093 1703 L
1095 1699 L
1095 1694 L
1093 1690 L
1090 1688 L
1084 1686 L
1067 1686 L
1084 1707 M 1088 1705 L
1090 1703 L
1093 1699 L
1093 1694 L
1090 1690 L
1088 1688 L
1084 1686 L
1058 1662 M 1073 1662 L
1078 1686 M 1082 1683 L
1084 1681 L
1090 1666 L
1093 1664 L
1095 1664 L
1097 1666 L
1082 1683 M 1084 1679 L
1088 1664 L
1090 1662 L
1095 1662 L
1097 1666 L
1097 1668 L
1103 1662 M 1131 1662 L
1144 1707 M 1144 1662 L
1146 1707 M 1146 1662 L
1138 1707 M 1163 1707 L
1170 1705 L
1172 1703 L
1174 1699 L
1174 1694 L
1172 1690 L
1170 1688 L
1163 1686 L
1163 1707 M 1168 1705 L
1170 1703 L
1172 1699 L
1172 1694 L
1170 1690 L
1168 1688 L
1163 1686 L
1146 1686 M 1163 1686 L
1170 1683 L
1172 1681 L
1174 1677 L
1174 1671 L
1172 1666 L
1170 1664 L
1163 1662 L
1138 1662 L
1163 1686 M 1168 1683 L
1170 1681 L
1172 1677 L
1172 1671 L
1170 1666 L
1168 1664 L
1163 1662 L
1191 1703 M 1189 1705 L
1191 1707 L
1193 1705 L
1193 1701 L
1191 1696 L
1189 1694 L
1202 1662 M CS [80 24] 0 setdash M
CS [6 12 32 12] 0 setdash M
255 342 M 261 342 L
268 342 L
274 342 L
280 342 L
287 342 L
293 342 L
299 342 L
305 342 L
312 342 L
318 342 L
324 342 L
330 342 L
337 342 L
343 342 L
349 342 L
356 342 L
362 342 L
368 342 L
374 342 L
381 342 L
387 342 L
393 342 L
399 342 L
406 342 L
412 342 L
418 342 L
424 342 L
431 342 L
437 342 L
443 342 L
450 342 L
456 342 L
462 342 L
468 342 L
475 342 L
481 342 L
487 342 L
493 342 L
500 342 L
506 342 L
512 342 L
519 342 L
525 342 L
531 342 L
537 342 L
544 342 L
550 342 L
556 342 L
562 342 L
569 342 L
575 342 L
581 342 L
587 342 L
594 342 L
600 342 L
606 342 L
613 342 L
619 342 L
625 342 L
631 415 L
638 395 L
644 378 L
650 373 L
656 371 L
663 367 L
669 364 L
675 361 L
681 359 L
688 357 L
694 355 L
700 354 L
707 353 L
713 353 L
719 353 L
725 353 L
732 353 L
738 352 L
744 351 L
750 349 L
757 347 L
763 347 L
769 347 L
775 346 L
782 344 L
788 344 L
794 343 L
801 343 L
807 344 L
813 345 L
819 347 L
826 349 L
832 351 L
838 353 L
844 355 L
851 354 L
857 352 L
863 351 L
869 352 L
876 356 L
882 362 L
888 367 L
895 375 L
901 390 L
907 404 L
913 409 L
920 409 L
926 405 L
932 400 L
938 397 L
945 405 L
951 438 L
957 479 L
963 504 L
970 556 L
976 694 L
982 854 L
989 994 L
995 1108 L
1001 1192 L
1007 1206 L
1014 1082 L
1020 903 L
1026 720 L
1032 562 L
1039 485 L
1045 445 L
1051 413 L
1058 393 L
1064 383 L
1070 378 L
1076 375 L
1083 373 L
1089 372 L
1095 373 L
1101 375 L
1108 378 L
1114 379 L
1120 381 L
1127 382 L
1133 383 L
1139 382 L
1145 381 L
1152 381 L
1158 383 L
1164 384 L
1170 386 L
1177 386 L
1183 388 L
1189 391 L
CS M
1195 396 L
1202 405 L
1208 414 L
1214 419 L
1221 427 L
1227 444 L
1233 464 L
1239 483 L
1246 504 L
1252 530 L
1258 562 L
1264 605 L
1271 654 L
1277 705 L
1283 764 L
1289 835 L
1296 915 L
1302 1006 L
1308 1104 L
1315 1198 L
1321 1299 L
1327 1425 L
1333 1547 L
1340 1601 L
1346 1636 L
1352 1666 L
1358 1712 L
1365 1802 L
1371 1917 L
1377 2053 L
1383 2184 L
1390 2306 L
1396 2417 L
1402 2490 L
1409 2526 L
1415 2538 L
1421 2535 L
1427 2526 L
1434 2529 L
1440 2548 L
1446 2586 L
1452 2620 L
1459 2648 L
1465 2682 L
1471 2713 L
1477 2739 L
1484 2762 L
1490 2780 L
1496 2790 L
1503 2790 L
1509 2781 L
1515 2769 L
1521 2751 L
1528 2727 L
1534 2702 L
1540 2676 L
1546 2647 L
1553 2625 L
1559 2607 L
1565 2589 L
1572 2573 L
1578 2557 L
1584 2544 L
1590 2536 L
1597 2538 L
1603 2537 L
1609 2533 L
1615 2535 L
1622 2542 L
1628 2551 L
1634 2563 L
1640 2577 L
1647 2594 L
1653 2611 L
1659 2629 L
1666 2648 L
1672 2667 L
1678 2684 L
1684 2701 L
1691 2716 L
1697 2728 L
1703 2738 L
1709 2744 L
1716 2746 L
1722 2744 L
1728 2738 L
1735 2731 L
1741 2720 L
1747 2702 L
1753 2685 L
1760 2669 L
1766 2647 L
1772 2626 L
1778 2608 L
1785 2594 L
1791 2583 L
1797 2570 L
1803 2561 L
1810 2554 L
1816 2550 L
1822 2550 L
1829 2552 L
1835 2552 L
1841 2554 L
1847 2561 L
1854 2567 L
1860 2572 L
1866 2581 L
1872 2591 L
1879 2601 L
1885 2610 L
1891 2617 L
1897 2626 L
1904 2635 L
1910 2645 L
1916 2656 L
1923 2668 L
1929 2678 L
1935 2684 L
1941 2687 L
1948 2692 L
1954 2696 L
1960 2700 L
1966 2702 L
1973 2702 L
1979 2699 L
1985 2693 L
1991 2685 L
1998 2675 L
2004 2665 L
2010 2654 L
2017 2644 L
2023 2631 L
2029 2617 L
2035 2606 L
2042 2598 L
2048 2590 L
2054 2582 L
2060 2575 L
2067 2576 L
2073 2578 L
2079 2581 L
2085 2586 L
2092 2594 L
2098 2606 L
2104 2619 L
2111 2634 L
2117 2649 L
2123 2665 L
2129 2681 L
2136 2700 L
2142 2719 L
2148 2734 L
2154 2747 L
2161 2756 L
2167 2763 L
2173 2766 L
2180 2767 L
2186 2767 L
2192 2764 L
2198 2758 L
2205 2747 L
2211 2735 L
2217 2722 L
2223 2711 L
2230 2701 L
2236 2685 L
2242 2669 L
2249 2656 L
2255 2648 L
2261 2645 L
1509 1685 M CS [] 0 setdash M
1509 1662 M 1520 1703 M 1517 1705 L
1520 1707 L
1522 1705 L
1522 1701 L
1520 1696 L
1517 1694 L
1541 1707 M 1541 1662 L
1543 1707 M 1569 1666 L
1543 1703 M 1569 1662 L
1569 1707 M 1569 1662 L
1535 1707 M 1543 1707 L
1562 1707 M 1575 1707 L
1535 1662 M 1547 1662 L
1590 1707 M 1590 1662 L
1593 1707 M 1593 1662 L
1584 1707 M 1599 1707 L
1584 1662 M 1599 1662 L
1614 1707 M 1614 1662 L
1616 1707 M 1616 1662 L
1608 1707 M 1633 1707 L
1640 1705 L
1642 1703 L
1644 1699 L
1644 1694 L
1642 1690 L
1640 1688 L
1633 1686 L
1616 1686 L
1633 1707 M 1638 1705 L
1640 1703 L
1642 1699 L
1642 1694 L
1640 1690 L
1638 1688 L
1633 1686 L
1608 1662 M 1623 1662 L
1627 1686 M 1631 1683 L
1633 1681 L
1640 1666 L
1642 1664 L
1644 1664 L
1646 1666 L
1631 1683 M 1633 1679 L
1638 1664 L
1640 1662 L
1644 1662 L
1646 1666 L
1646 1668 L
1653 1662 M 1681 1662 L
1693 1707 M 1693 1662 L
1696 1707 M 1696 1662 L
1687 1707 M 1713 1707 L
1719 1705 L
1721 1703 L
1724 1699 L
1724 1694 L
1721 1690 L
1719 1688 L
1713 1686 L
1713 1707 M 1717 1705 L
1719 1703 L
1721 1699 L
1721 1694 L
1719 1690 L
1717 1688 L
1713 1686 L
1696 1686 M 1713 1686 L
1719 1683 L
1721 1681 L
1724 1677 L
1724 1671 L
1721 1666 L
1719 1664 L
1713 1662 L
1687 1662 L
1713 1686 M 1717 1683 L
1719 1681 L
1721 1677 L
1721 1671 L
1719 1666 L
1717 1664 L
1713 1662 L
1741 1703 M 1739 1705 L
1741 1707 L
1743 1705 L
1743 1701 L
1741 1696 L
1739 1694 L
1752 1662 M CS [6 12 32 12] 0 setdash M
stroke
grestore
showpage
end

--------------Boundary-00=_X6CMB8PMMHI2E749Q4EH--
